Large-spin asymptotics of Euclidean LQG flat-space wavefunctions

We analyze the large-spin asymptotics of a class of spin-network wavefunctions of Euclidean Loop Quantum Gravity, which corresponds to a flat spacetime. A wavefunction from this class can be represented as a sum over the spins of an amplitude for a spin network whose graph is a composition of the the wavefunction spin network graph with the dual one-complex graph and the tetrahedron graphs for a triangulation of the spatial 3-manifold. This spin-network amplitude can be represented as a product of 6j symbols, which is then used to find the large-spin asymptotics of the wavefunction. By using the Laplace method we show that the large-spin asymptotics is given by a sum of Gaussian functions. However, these Gaussian functions are not of the type which gives the correct graviton propagator.

==> (inline-0) <==
\begin{picture}(162,172)
\thinlines
\drawellipse{81.0}{86.0}{154.0}{164.0}{}
\drawellipse{83.0}{83.0}{30.0}{102.0}{}
\path(44.0,130.0)(44.0,130.0)(43.27,129.19)(42.58,128.38)(41.89,127.58)(41.22,
126.77)(40.58,125.97)(39.92,125.16)(39.3,124.34)(38.69,123.52)
\path(38.69,123.52)(38.1,122.7)(37.51,121.9)(36.94,121.06)(36.38,120.25)(35.84,
119.43)(35.33,118.59)(34.81,117.76)(34.31,116.94)(33.83,116.11)
\path(33.83,116.11)(33.37,115.26)(32.91,114.43)(32.48,113.58)(32.05,
112.75)(31.63,111.91)(31.23,111.06)(30.86,110.22)(30.5,109.37)(30.13,108.51)
\path(30.13,108.51)(29.8,107.66)(29.48,106.8)(29.16,105.94)(28.87,105.08)(28.58,
104.23)(28.33,103.37)(28.08,102.51)(27.83,101.63)(27.62,100.76)
\path(27.62,100.76)(27.41,99.9)(27.2,99.02)(27.02,98.15)(26.87,97.26)(26.72,
96.4)(26.58,95.51)(26.45,94.62)(26.34,93.75)(26.25,92.86)
\path(26.25,92.86)(26.18,91.97)(26.11,91.08)(26.05,90.19)(26.01,89.29)(26.0,
88.38)(26.0,87.5)(26.0,86.58)(26.01,85.69)(26.05,84.79)
\path(26.05,84.79)(26.11,83.87)(26.18,82.97)(26.25,82.05)(26.34,81.15)(26.45,
80.23)(26.58,79.3)(26.7,78.4)(26.87,77.47)(27.02,76.55)
\path(27.02,76.55)(27.2,75.62)(27.41,74.69)(27.61,73.76)(27.83,72.83)(28.08,
71.91)(28.33,70.97)(28.58,70.02)(28.87,69.09)(29.16,68.15)
\path(29.16,68.15)(29.48,67.2)(29.8,66.26)(30.13,65.31)(30.48,64.37)(30.86,
63.41)(31.23,62.47)(31.63,61.5)(32.05,60.54)(32.47,59.59)
\path(32.47,59.59)(32.91,58.63)(33.37,57.66)(33.83,56.7)(34.31,55.74)(34.8,
54.77)(35.33,53.79)(35.84,52.83)(36.38,51.84)(36.94,50.86)
\path(36.94,50.86)(37.51,49.9)(38.1,48.9)(38.69,47.93)(39.3,46.95)(39.92,
45.95)(40.57,44.97)(41.22,43.97)(41.89,42.99)(42.58,41.99)
\path(42.58,41.99)(43.27,40.99)(43.99,40.0)(44.0,40.0)
\path(56.0,122.0)(56.0,122.0)(55.8,121.3)(55.6,120.62)(55.41,119.94)(55.22,
119.26)(55.05,118.58)(54.86,117.9)(54.69,117.22)(54.52,116.52)
\path(54.52,116.52)(54.36,115.83)(54.19,115.15)(54.03,114.47)(53.88,
113.77)(53.72,113.08)(53.58,112.4)(53.44,111.69)(53.3,111.01)(53.16,110.31)
\path(53.16,110.31)(53.03,109.62)(52.91,108.93)(52.8,108.23)(52.67,107.54)(52.55
,106.83)(52.44,106.13)(52.35,105.44)(52.25,104.75)(52.14,104.04)
\path(52.14,104.04)(52.05,103.33)(51.96,102.63)(51.88,101.94)(51.8,101.23)(51.72
,100.52)(51.63,99.83)(51.57,99.12)(51.5,98.41)(51.44,97.7)
\path(51.44,97.7)(51.38,97.0)(51.33,96.29)(51.27,95.58)(51.24,94.87)(51.19,
94.16)(51.16,93.44)(51.11,92.73)(51.08,92.01)(51.07,91.3)
\path(51.07,91.3)(51.05,90.58)(51.02,89.87)(51.0,89.15)(51.0,88.43)(51.0,
87.7)(51.0,87.0)(51.0,86.26)(51.0,85.55)(51.0,84.83)
\path(51.0,84.83)(51.02,84.11)(51.05,83.38)(51.07,82.66)(51.08,81.94)(51.11,
81.2)(51.16,80.48)(51.19,79.76)(51.24,79.02)(51.27,78.3)
\path(51.27,78.3)(51.33,77.56)(51.38,76.83)(51.44,76.11)(51.5,75.37)(51.57,
74.63)(51.63,73.91)(51.72,73.16)(51.8,72.44)(51.88,71.69)
\path(51.88,71.69)(51.96,70.95)(52.05,70.22)(52.14,69.48)(52.25,68.75)(52.35,
68.0)(52.44,67.26)(52.55,66.51)(52.67,65.77)(52.8,65.04)
\path(52.8,65.04)(52.91,64.29)(53.03,63.54)(53.16,62.79)(53.3,62.04)(53.44,
61.31)(53.58,60.56)(53.72,59.81)(53.88,59.06)(54.03,58.31)
\path(54.03,58.31)(54.19,57.56)(54.36,56.79)(54.52,56.04)(54.69,55.29)(54.86,
54.54)(55.03,53.79)(55.22,53.02)(55.41,52.27)(55.6,51.5)
\path(55.6,51.5)(55.8,50.75)(56.0,50.0)(56.0,50.0)
\path(44.0,130.0)(44.0,130.0)(44.35,130.3)(44.71,130.61)(45.05,130.91)(45.39,
131.21)(45.72,131.5)(46.07,131.77)(46.39,132.03)(46.72,132.3)
\path(46.72,132.3)(47.03,132.55)(47.36,132.8)(47.66,133.02)(47.97,133.25)(48.27,
133.47)(48.55,133.69)(48.86,133.88)(49.13,134.08)(49.41,134.27)
\path(49.41,134.27)(49.69,134.46)(49.97,134.63)(50.24,134.8)(50.5,134.94)(50.75,
135.1)(51.0,135.24)(51.25,135.36)(51.5,135.5)(51.72,135.61)
\path(51.72,135.61)(51.97,135.72)(52.19,135.82)(52.41,135.91)(52.63,136.0)(52.85
,136.07)(53.05,136.13)(53.25,136.19)(53.46,136.25)(53.66,136.3)
\path(53.66,136.3)(53.83,136.33)(54.02,136.36)(54.21,136.38)(54.38,136.38)(54.55
,136.38)(54.72,136.38)(54.88,136.38)(55.03,136.36)(55.19,136.33)
\path(55.19,136.33)(55.33,136.3)(55.47,136.25)(55.61,136.19)(55.75,136.13)(55.86
,136.07)(56.0,136.0)(56.11,135.91)(56.22,135.82)(56.33,135.72)
\path(56.33,135.72)(56.44,135.61)(56.52,135.5)(56.63,135.36)(56.72,135.24)(56.8,
135.1)(56.88,134.94)(56.96,134.8)(57.02,134.63)(57.08,134.46)
\path(57.08,134.46)(57.14,134.27)(57.19,134.08)(57.25,133.89)(57.3,133.69)(57.33
,133.47)(57.38,133.25)(57.41,133.02)(57.44,132.8)(57.46,132.55)
\path(57.46,132.55)(57.47,132.3)(57.49,132.03)(57.49,131.77)(57.5,131.5)(57.49,
131.21)(57.49,130.91)(57.47,130.61)(57.46,130.3)(57.44,130.0)
\path(57.44,130.0)(57.41,129.66)(57.38,129.33)(57.33,129.0)(57.3,128.64)(57.25,
128.3)(57.19,127.93)(57.14,127.55)(57.08,127.18)(57.02,126.79)
\path(57.02,126.79)(56.96,126.4)(56.88,125.98)(56.8,125.58)(56.72,125.16)(56.63,
124.73)(56.53,124.3)(56.44,123.84)(56.33,123.4)(56.22,122.94)
\path(56.22,122.94)(56.11,122.47)(56.0,122.0)(56.0,122.0)
\path(56.0,50.0)(56.0,50.0)(56.19,49.31)(56.38,48.65)(56.57,48.0)(56.74,
47.36)(56.91,46.74)(57.08,46.11)(57.24,45.52)(57.38,44.93)
\path(57.38,44.93)(57.53,44.34)(57.66,43.77)(57.8,43.22)(57.92,42.66)(58.05,
42.13)(58.16,41.61)(58.27,41.09)(58.38,40.59)(58.47,40.11)
\path(58.47,40.11)(58.55,39.63)(58.63,39.16)(58.72,38.72)(58.77,38.27)(58.85,
37.84)(58.89,37.41)(58.94,37.02)(59.0,36.61)(59.02,36.24)
\path(59.02,36.24)(59.05,35.86)(59.08,35.5)(59.1,35.15)(59.11,34.81)(59.11,
34.49)(59.11,34.16)(59.11,33.86)(59.1,33.58)(59.08,33.29)
\path(59.08,33.29)(59.05,33.02)(59.0,32.77)(58.97,32.52)(58.92,32.29)(58.88,
32.08)(58.82,31.86)(58.75,31.67)(58.67,31.47)(58.6,31.29)
\path(58.6,31.29)(58.52,31.13)(58.41,30.98)(58.33,30.85)(58.22,30.71)(58.11,
30.6)(58.0,30.5)(57.86,30.39)(57.74,30.31)(57.61,30.25)
\path(57.61,30.25)(57.46,30.19)(57.32,30.13)(57.16,30.1)(57.0,30.07)(56.83,
30.06)(56.66,30.05)(56.47,30.06)(56.28,30.1)(56.08,30.12)
\path(56.08,30.12)(55.88,30.18)(55.69,30.22)(55.47,30.29)(55.25,30.37)(55.02,
30.46)(54.8,30.56)(54.55,30.69)(54.32,30.8)(54.05,30.95)
\path(54.05,30.95)(53.8,31.1)(53.53,31.26)(53.27,31.44)(53.0,31.62)(52.71,
31.81)(52.41,32.02)(52.13,32.24)(51.82,32.47)(51.52,32.7)
\path(51.52,32.7)(51.19,32.97)(50.88,33.22)(50.55,33.5)(50.22,33.79)(49.88,
34.09)(49.52,34.4)(49.16,34.74)(48.8,35.06)(48.44,35.41)
\path(48.44,35.41)(48.08,35.77)(47.69,36.13)(47.3,36.52)(46.91,36.91)(46.52,
37.31)(46.11,37.74)(45.69,38.16)(45.28,38.61)(44.86,39.06)
\path(44.86,39.06)(44.42,39.52)(44.0,39.99)(44.0,40.0)
\path(124.0,130.0)(124.0,130.0)(124.58,129.11)(125.16,128.22)(125.74,
127.34)(126.3,126.47)(126.85,125.58)(127.38,124.7)(127.89,123.83)(128.41,122.94)
\path(128.41,122.94)(128.91,122.05)(129.38,121.18)(129.86,120.29)(130.33,
119.41)(130.77,118.51)(131.22,117.63)(131.63,116.75)(132.05,115.86)(132.46,
114.98)
\path(132.46,114.98)(132.85,114.08)(133.22,113.19)(133.6,112.3)(133.94,
111.43)(134.28,110.54)(134.61,109.65)(134.94,108.76)(135.25,107.87)(135.53,
106.98)
\path(135.53,106.98)(135.82,106.08)(136.08,105.19)(136.35,104.3)(136.6,
103.41)(136.83,102.51)(137.05,101.62)(137.25,100.73)(137.46,99.83)(137.63,98.94)
\path(137.63,98.94)(137.82,98.05)(137.97,97.16)(138.13,96.26)(138.27,
95.37)(138.38,94.48)(138.5,93.58)(138.61,92.68)(138.69,91.79)(138.77,90.88)
\path(138.77,90.88)(138.85,89.98)(138.89,89.08)(138.94,88.19)(138.97,
87.29)(138.99,86.38)(139.0,85.5)(138.99,84.58)(138.97,83.69)(138.94,82.79)
\path(138.94,82.79)(138.89,81.88)(138.85,80.98)(138.77,80.08)(138.69,
79.19)(138.61,78.27)(138.5,77.37)(138.39,76.48)(138.27,75.56)(138.13,74.66)
\path(138.13,74.66)(137.97,73.76)(137.82,72.86)(137.64,71.94)(137.46,
71.04)(137.25,70.13)(137.05,69.23)(136.83,68.31)(136.6,67.41)(136.35,66.51)
\path(136.35,66.51)(136.08,65.59)(135.82,64.69)(135.53,63.77)(135.25,
62.86)(134.94,61.95)(134.61,61.04)(134.28,60.13)(133.94,59.22)(133.6,58.31)
\path(133.6,58.31)(133.22,57.4)(132.85,56.49)(132.46,55.58)(132.05,54.65)(131.64
,53.75)(131.22,52.84)(130.77,51.91)(130.33,51.0)(129.86,50.09)
\path(129.86,50.09)(129.39,49.18)(128.91,48.25)(128.41,47.34)(127.89,
46.43)(127.38,45.5)(126.85,44.59)(126.3,43.66)(125.74,42.75)(125.16,41.83)
\path(125.16,41.83)(124.58,40.9)(124.0,40.0)(124.0,40.0)
\path(108.0,122.0)(108.0,122.0)(108.19,121.23)(108.38,120.47)(108.58,
119.72)(108.75,118.95)(108.94,118.19)(109.11,117.44)(109.3,116.68)(109.47,
115.91)
\path(109.47,115.91)(109.63,115.16)(109.8,114.38)(109.94,113.62)(110.11,
112.87)(110.25,112.11)(110.39,111.36)(110.55,110.59)(110.67,109.83)(110.82,
109.08)
\path(110.82,109.08)(110.94,108.3)(111.07,107.55)(111.19,106.8)(111.3,
106.02)(111.42,105.26)(111.53,104.51)(111.63,103.75)(111.75,103.0)(111.83,
102.23)
\path(111.83,102.23)(111.94,101.47)(112.02,100.72)(112.11,99.95)(112.19,
99.19)(112.27,98.44)(112.35,97.68)(112.41,96.91)(112.47,96.16)(112.55,95.4)
\path(112.55,95.4)(112.6,94.62)(112.66,93.87)(112.71,93.12)(112.75,92.36)(112.8,
91.59)(112.83,90.83)(112.86,90.08)(112.89,89.31)(112.91,88.55)
\path(112.91,88.55)(112.94,87.8)(112.96,87.04)(112.97,86.27)(112.99,
85.51)(112.99,84.76)(113.0,84.0)(112.99,83.23)(112.99,82.48)(112.97,81.72)
\path(112.97,81.72)(112.96,80.95)(112.94,80.19)(112.91,79.44)(112.89,
78.68)(112.86,77.91)(112.83,77.16)(112.8,76.4)(112.75,75.63)(112.71,74.87)
\path(112.71,74.87)(112.66,74.12)(112.6,73.36)(112.55,72.59)(112.47,
71.83)(112.41,71.08)(112.35,70.31)(112.27,69.55)(112.19,68.8)(112.11,68.04)
\path(112.11,68.04)(112.02,67.27)(111.94,66.51)(111.83,65.76)(111.75,
65.0)(111.63,64.23)(111.53,63.47)(111.42,62.72)(111.3,61.95)(111.19,61.2)
\path(111.19,61.2)(111.07,60.43)(110.94,59.68)(110.82,58.91)(110.67,
58.15)(110.55,57.4)(110.39,56.63)(110.25,55.88)(110.11,55.11)(109.94,54.36)
\path(109.94,54.36)(109.8,53.59)(109.63,52.84)(109.47,52.08)(109.3,51.31)(109.11
,50.56)(108.94,49.79)(108.75,49.04)(108.58,48.27)(108.38,47.52)
\path(108.38,47.52)(108.19,46.75)(108.0,46.0)(108.0,46.0)
\path(124.0,130.0)(124.0,130.0)(123.52,130.47)(123.05,130.92)(122.58,
131.38)(122.13,131.83)(121.67,132.25)(121.22,132.66)(120.78,133.08)(120.36,
133.47)
\path(120.36,133.47)(119.92,133.86)(119.52,134.22)(119.1,134.6)(118.69,
134.94)(118.3,135.28)(117.89,135.61)(117.5,135.94)(117.13,136.24)(116.75,136.53)
\path(116.75,136.53)(116.38,136.82)(116.02,137.08)(115.66,137.36)(115.33,
137.61)(114.97,137.83)(114.64,138.07)(114.32,138.28)(114.0,138.5)(113.67,138.69)
\path(113.67,138.69)(113.36,138.86)(113.05,139.03)(112.77,139.21)(112.47,
139.36)(112.19,139.49)(111.91,139.61)(111.63,139.74)(111.36,139.83)(111.11,
139.94)
\path(111.11,139.94)(110.86,140.02)(110.61,140.08)(110.38,140.14)(110.13,
140.19)(109.91,140.22)(109.69,140.25)(109.47,140.27)(109.27,140.27)(109.07,
140.27)
\path(109.07,140.27)(108.88,140.25)(108.69,140.22)(108.5,140.17)(108.33,
140.13)(108.16,140.07)(108.0,140.0)(107.83,139.91)(107.69,139.8)(107.53,139.69)
\path(107.53,139.69)(107.41,139.58)(107.27,139.46)(107.14,139.3)(107.02,
139.16)(106.91,139.0)(106.8,138.82)(106.72,138.63)(106.61,138.44)(106.53,138.22)
\path(106.53,138.22)(106.46,138.0)(106.38,137.77)(106.32,137.53)(106.25,
137.27)(106.19,137.02)(106.14,136.74)(106.11,136.44)(106.08,136.16)(106.05,
135.85)
\path(106.05,135.85)(106.02,135.52)(106.0,135.19)(106.0,134.85)(106.0,
134.5)(106.0,134.13)(106.0,133.75)(106.02,133.36)(106.05,132.97)(106.08,132.55)
\path(106.08,132.55)(106.11,132.13)(106.14,131.69)(106.19,131.25)(106.25,
130.8)(106.32,130.33)(106.38,129.86)(106.46,129.36)(106.53,128.86)(106.61,
128.36)
\path(106.61,128.36)(106.72,127.83)(106.8,127.3)(106.91,126.76)(107.02,
126.19)(107.14,125.62)(107.27,125.05)(107.41,124.47)(107.53,123.86)(107.69,
123.25)
\path(107.69,123.25)(107.83,122.62)(108.0,122.0)(108.0,122.0)
\path(108.0,46.0)(108.0,46.0)(107.83,45.43)(107.69,44.88)(107.53,44.36)(107.41,
43.84)(107.27,43.31)(107.14,42.81)(107.02,42.31)(106.91,41.84)
\path(106.91,41.84)(106.8,41.36)(106.72,40.9)(106.61,40.43)(106.53,40.0)(106.46,
39.56)(106.38,39.13)(106.32,38.72)(106.25,38.31)(106.19,37.91)
\path(106.19,37.91)(106.14,37.54)(106.11,37.15)(106.08,36.79)(106.05,
36.43)(106.02,36.09)(106.0,35.75)(106.0,35.43)(106.0,35.11)(106.0,34.81)
\path(106.0,34.81)(106.0,34.52)(106.02,34.24)(106.05,33.95)(106.08,33.7)(106.11,
33.43)(106.14,33.2)(106.19,32.95)(106.25,32.74)(106.3,32.52)
\path(106.3,32.52)(106.38,32.31)(106.46,32.11)(106.53,31.94)(106.61,
31.76)(106.72,31.6)(106.8,31.44)(106.91,31.29)(107.02,31.15)(107.14,31.04)
\path(107.14,31.04)(107.27,30.92)(107.41,30.81)(107.53,30.71)(107.69,
30.63)(107.83,30.55)(108.0,30.5)(108.16,30.44)(108.33,30.39)(108.5,30.36)
\path(108.5,30.36)(108.69,30.34)(108.88,30.31)(109.07,30.3)(109.27,30.31)(109.47
,30.34)(109.69,30.36)(109.91,30.38)(110.13,30.44)(110.38,30.48)
\path(110.38,30.48)(110.61,30.55)(110.86,30.62)(111.11,30.71)(111.36,
30.8)(111.63,30.92)(111.91,31.03)(112.19,31.15)(112.47,31.29)(112.77,31.44)
\path(112.77,31.44)(113.05,31.59)(113.36,31.76)(113.67,31.93)(113.99,
32.11)(114.32,32.31)(114.64,32.52)(114.97,32.72)(115.33,32.95)(115.66,33.18)
\path(115.66,33.18)(116.02,33.43)(116.38,33.68)(116.75,33.95)(117.13,
34.22)(117.5,34.52)(117.89,34.81)(118.3,35.11)(118.69,35.43)(119.1,35.75)
\path(119.1,35.75)(119.5,36.09)(119.92,36.43)(120.36,36.79)(120.78,37.15)(121.22
,37.52)(121.66,37.91)(122.13,38.31)(122.58,38.72)(123.05,39.13)
\path(123.05,39.13)(123.52,39.56)(123.99,39.99)(124.0,40.0)
\Thicklines
\path(76.0,156.0)(76.0,156.0)(73.5,154.66)(71.05,153.35)(68.66,152.02)(66.32,
150.69)(64.02,149.36)(61.77,148.02)(59.58,146.69)(57.44,145.36)
\path(57.44,145.36)(55.36,144.02)(53.32,142.66)(51.32,141.33)(49.38,
139.97)(47.49,138.63)(45.64,137.27)(43.86,135.92)(42.13,134.57)(40.44,133.21)
\path(40.44,133.21)(38.8,131.85)(37.2,130.47)(35.68,129.11)(34.19,127.75)(32.75,
126.37)(31.37,125.0)(30.02,123.62)(28.75,122.25)(27.51,120.86)
\path(27.51,120.86)(26.33,119.48)(25.19,118.08)(24.11,116.7)(23.06,115.3)(22.08,
113.91)(21.16,112.52)(20.27,111.12)(19.44,109.73)(18.66,108.33)
\path(18.66,108.33)(17.93,106.91)(17.25,105.51)(16.62,104.09)(16.04,
102.69)(15.51,101.27)(15.04,99.86)(14.61,98.44)(14.23,97.01)(13.9,95.58)
\path(13.9,95.58)(13.62,94.16)(13.4,92.73)(13.22,91.3)(13.09,89.87)(13.01,
88.43)(13.0,87.0)(13.01,85.55)(13.09,84.11)(13.22,82.66)
\path(13.22,82.66)(13.4,81.22)(13.62,79.76)(13.9,78.3)(14.23,76.86)(14.61,
75.4)(15.04,73.94)(15.51,72.48)(16.04,71.01)(16.62,69.54)
\path(16.62,69.54)(17.25,68.06)(17.93,66.59)(18.66,65.12)(19.44,63.65)(20.27,
62.16)(21.16,60.68)(22.08,59.2)(23.06,57.72)(24.11,56.22)
\path(24.11,56.22)(25.19,54.72)(26.33,53.24)(27.51,51.74)(28.73,50.25)(30.02,
48.74)(31.37,47.24)(32.75,45.72)(34.19,44.22)(35.66,42.72)
\path(35.66,42.72)(37.2,41.2)(38.8,39.68)(40.44,38.16)(42.13,36.65)(43.86,
35.13)(45.64,33.59)(47.49,32.06)(49.38,30.54)(51.32,29.01)
\path(51.32,29.01)(53.3,27.47)(55.36,25.94)(57.44,24.39)(59.58,22.86)(61.77,
21.3)(64.02,19.77)(66.32,18.21)(68.66,16.65)(71.05,15.1)
\path(71.05,15.1)(73.5,13.55)(75.99,12.0)(76.0,12.0)
\path(76.0,156.0)(76.0,156.0)(75.36,154.47)(74.74,152.96)(74.13,151.44)(73.53,
149.92)(72.94,148.41)(72.38,146.89)(71.83,145.38)(71.27,143.88)
\path(71.27,143.88)(70.75,142.38)(70.24,140.86)(69.72,139.36)(69.24,
137.86)(68.75,136.36)(68.28,134.86)(67.83,133.38)(67.38,131.88)(66.96,130.38)
\path(66.96,130.38)(66.55,128.88)(66.14,127.4)(65.75,125.91)(65.38,124.43)(65.0,
122.94)(64.66,121.45)(64.32,119.98)(64.0,118.5)(63.67,117.01)
\path(63.67,117.01)(63.38,115.54)(63.08,114.05)(62.82,112.58)(62.55,111.12)(62.3
,109.63)(62.07,108.16)(61.83,106.7)(61.63,105.23)(61.44,103.77)
\path(61.44,103.77)(61.25,102.3)(61.08,100.84)(60.91,99.38)(60.77,97.93)(60.63,
96.48)(60.5,95.01)(60.39,93.56)(60.3,92.11)(60.22,90.66)
\path(60.22,90.66)(60.16,89.22)(60.1,87.76)(60.05,86.31)(60.02,84.87)(60.0,
83.44)(60.0,82.0)(60.0,80.55)(60.02,79.12)(60.05,77.68)
\path(60.05,77.68)(60.1,76.25)(60.16,74.81)(60.22,73.37)(60.3,71.94)(60.39,
70.52)(60.5,69.09)(60.63,67.68)(60.77,66.25)(60.91,64.83)
\path(60.91,64.83)(61.08,63.4)(61.25,61.99)(61.42,60.58)(61.63,59.15)(61.83,
57.75)(62.07,56.33)(62.3,54.91)(62.55,53.52)(62.82,52.11)
\path(62.82,52.11)(63.08,50.7)(63.38,49.29)(63.67,47.9)(63.99,46.5)(64.32,
45.09)(64.66,43.7)(65.0,42.29)(65.38,40.9)(65.75,39.52)
\path(65.75,39.52)(66.14,38.11)(66.55,36.72)(66.96,35.34)(67.38,33.95)(67.83,
32.58)(68.28,31.19)(68.75,29.8)(69.24,28.43)(69.72,27.04)
\path(69.72,27.04)(70.22,25.68)(70.75,24.29)(71.27,22.93)(71.83,21.54)(72.38,
20.18)(72.94,18.81)(73.53,17.45)(74.13,16.07)(74.74,14.72)
\path(74.74,14.72)(75.36,13.35)(75.99,12.0)(76.0,12.0)
\path(76.0,156.0)(76.0,156.0)(77.25,154.52)(78.5,153.03)(79.72,151.55)(80.91,
150.08)(82.08,148.61)(83.21,147.13)(84.33,145.64)(85.41,144.17)
\path(85.41,144.17)(86.47,142.71)(87.5,141.24)(88.52,139.75)(89.5,138.28)(90.47,
136.82)(91.41,135.35)(92.32,133.88)(93.19,132.41)(94.05,130.94)
\path(94.05,130.94)(94.88,129.47)(95.69,128.02)(96.47,126.55)(97.22,
125.08)(97.96,123.62)(98.66,122.16)(99.33,120.7)(100.0,119.25)(100.61,117.79)
\path(100.61,117.79)(101.22,116.33)(101.8,114.87)(102.35,113.41)(102.88,
111.95)(103.36,110.5)(103.85,109.04)(104.3,107.58)(104.72,106.13)(105.11,104.69)
\path(105.11,104.69)(105.49,103.23)(105.83,101.77)(106.14,100.33)(106.44,
98.87)(106.72,97.44)(106.96,95.98)(107.17,94.54)(107.36,93.08)(107.52,91.65)
\path(107.52,91.65)(107.66,90.2)(107.78,88.76)(107.88,87.31)(107.94,
85.87)(107.97,84.44)(108.0,83.0)(107.97,81.55)(107.94,80.12)(107.88,78.68)
\path(107.88,78.68)(107.78,77.23)(107.67,75.8)(107.52,74.37)(107.36,
72.93)(107.17,71.5)(106.96,70.06)(106.72,68.63)(106.44,67.19)(106.14,65.76)
\path(106.14,65.76)(105.83,64.33)(105.49,62.9)(105.11,61.49)(104.72,60.06)(104.3
,58.63)(103.85,57.2)(103.36,55.77)(102.88,54.36)(102.35,52.93)
\path(102.35,52.93)(101.8,51.5)(101.22,50.09)(100.61,48.66)(100.0,47.25)(99.33,
45.83)(98.66,44.4)(97.96,42.99)(97.22,41.56)(96.47,40.15)
\path(96.47,40.15)(95.69,38.74)(94.88,37.31)(94.05,35.9)(93.19,34.5)(92.32,
33.09)(91.41,31.67)(90.47,30.26)(89.5,28.85)(88.52,27.44)
\path(88.52,27.44)(87.52,26.04)(86.47,24.62)(85.41,23.21)(84.33,21.8)(83.21,
20.4)(82.08,19.01)(80.91,17.6)(79.72,16.2)(78.5,14.8)
\path(78.5,14.8)(77.25,13.39)(76.0,12.0)(76.0,12.0)
\thinlines
\drawlefttext{14.0}{88.0}{$j_1$}
\drawlefttext{62.0}{84.0}{$j_2$}
\drawrighttext{106.0}{84.0}{$j_3$}
\end{picture}
\\ Figure 1.
\end{center}

\begin{center}
\setlength{\unitlength}{0.5mm}
\begin{picture}(220,172)
\thinlines
\drawellipse{109.0}{86.0}{154.0}{164.0}{}
\drawellipse{111.0}{83.0}{30.0}{102.0}{}
\path(72.0,130.0)(72.0,130.0)(71.27,129.19)(70.58,128.38)(69.88,127.58)(69.22,
126.76)(68.58,125.97)(67.91,125.16)(67.3,124.33)(66.69,123.51)
\path(66.69,123.51)(66.09,122.69)(65.5,121.9)(64.94,121.05)(64.38,120.25)(63.84,
119.43)(63.33,118.58)(62.81,117.76)(62.31,116.94)(61.83,116.11)
\path(61.83,116.11)(61.36,115.26)(60.9,114.43)(60.47,113.58)(60.04,112.75)(59.62
,111.91)(59.22,111.05)(58.86,110.22)(58.5,109.37)(58.12,108.51)
\path(58.12,108.51)(57.79,107.66)(57.47,106.8)(57.15,105.94)(56.87,105.08)(56.58
,104.23)(56.33,103.37)(56.08,102.51)(55.83,101.62)(55.62,100.76)
\path(55.62,100.76)(55.4,99.9)(55.2,99.01)(55.02,98.15)(54.87,97.26)(54.72,
96.4)(54.58,95.51)(54.45,94.62)(54.34,93.75)(54.25,92.86)
\path(54.25,92.86)(54.18,91.97)(54.11,91.08)(54.04,90.19)(54.01,89.29)(54.0,
88.37)(54.0,87.5)(54.0,86.58)(54.01,85.69)(54.04,84.79)
\path(54.04,84.79)(54.11,83.87)(54.18,82.97)(54.25,82.05)(54.34,81.15)(54.45,
80.23)(54.58,79.3)(54.7,78.4)(54.87,77.47)(55.02,76.55)
\path(55.02,76.55)(55.2,75.62)(55.4,74.69)(55.61,73.76)(55.83,72.83)(56.08,
71.91)(56.33,70.97)(56.58,70.01)(56.87,69.08)(57.15,68.15)
\path(57.15,68.15)(57.47,67.19)(57.79,66.26)(58.12,65.3)(58.47,64.37)(58.86,
63.4)(59.22,62.47)(59.62,61.5)(60.04,60.54)(60.47,59.59)
\path(60.47,59.59)(60.9,58.63)(61.36,57.65)(61.83,56.7)(62.31,55.74)(62.79,
54.77)(63.33,53.79)(63.84,52.83)(64.38,51.84)(64.94,50.86)
\path(64.94,50.86)(65.5,49.9)(66.09,48.9)(66.69,47.93)(67.3,46.95)(67.91,
45.95)(68.56,44.97)(69.22,43.97)(69.88,42.99)(70.58,41.99)
\path(70.58,41.99)(71.27,40.99)(71.99,40.0)(72.0,40.0)
\path(84.0,122.0)(84.0,122.0)(83.8,121.3)(83.59,120.62)(83.41,119.94)(83.22,
119.26)(83.05,118.58)(82.86,117.9)(82.69,117.22)(82.52,116.51)
\path(82.52,116.51)(82.36,115.83)(82.19,115.15)(82.02,114.47)(81.88,
113.76)(81.72,113.08)(81.58,112.4)(81.44,111.69)(81.3,111.01)(81.16,110.3)
\path(81.16,110.3)(81.02,109.62)(80.91,108.93)(80.8,108.23)(80.66,107.54)(80.55,
106.83)(80.44,106.12)(80.34,105.44)(80.25,104.75)(80.13,104.04)
\path(80.13,104.04)(80.05,103.33)(79.95,102.62)(79.88,101.94)(79.8,101.23)(79.72
,100.51)(79.63,99.83)(79.56,99.12)(79.5,98.41)(79.44,97.69)
\path(79.44,97.69)(79.38,97.0)(79.33,96.29)(79.27,95.58)(79.24,94.87)(79.19,
94.16)(79.16,93.44)(79.11,92.73)(79.08,92.01)(79.06,91.3)
\path(79.06,91.3)(79.05,90.58)(79.02,89.87)(79.0,89.15)(79.0,88.43)(79.0,
87.69)(79.0,87.0)(79.0,86.26)(79.0,85.55)(79.0,84.83)
\path(79.0,84.83)(79.02,84.11)(79.05,83.37)(79.06,82.66)(79.08,81.94)(79.11,
81.19)(79.16,80.48)(79.19,79.76)(79.24,79.01)(79.27,78.3)
\path(79.27,78.3)(79.33,77.55)(79.38,76.83)(79.44,76.11)(79.5,75.37)(79.56,
74.62)(79.63,73.91)(79.72,73.16)(79.8,72.44)(79.88,71.69)
\path(79.88,71.69)(79.95,70.94)(80.05,70.22)(80.13,69.48)(80.25,68.75)(80.34,
68.0)(80.44,67.26)(80.55,66.51)(80.66,65.76)(80.8,65.04)
\path(80.8,65.04)(80.91,64.29)(81.02,63.54)(81.16,62.79)(81.3,62.04)(81.44,
61.31)(81.58,60.56)(81.72,59.81)(81.88,59.06)(82.02,58.31)
\path(82.02,58.31)(82.19,57.56)(82.36,56.79)(82.52,56.04)(82.69,55.29)(82.86,
54.54)(83.02,53.79)(83.22,53.02)(83.41,52.27)(83.59,51.5)
\path(83.59,51.5)(83.8,50.75)(84.0,50.0)(84.0,50.0)
\path(72.0,130.0)(72.0,130.0)(72.34,130.3)(72.7,130.61)(73.05,130.91)(73.38,
131.21)(73.72,131.5)(74.06,131.77)(74.38,132.02)(74.72,132.3)
\path(74.72,132.3)(75.02,132.55)(75.36,132.8)(75.66,133.02)(75.97,133.25)(76.27,
133.47)(76.55,133.69)(76.86,133.88)(77.13,134.08)(77.41,134.27)
\path(77.41,134.27)(77.69,134.46)(77.97,134.63)(78.24,134.8)(78.5,134.94)(78.75,
135.1)(79.0,135.24)(79.25,135.36)(79.5,135.5)(79.72,135.61)
\path(79.72,135.61)(79.97,135.72)(80.19,135.82)(80.41,135.91)(80.63,136.0)(80.84
,136.07)(81.05,136.13)(81.25,136.19)(81.45,136.25)(81.66,136.3)
\path(81.66,136.3)(81.83,136.33)(82.02,136.36)(82.2,136.38)(82.38,136.38)(82.55,
136.38)(82.72,136.38)(82.88,136.38)(83.02,136.36)(83.19,136.33)
\path(83.19,136.33)(83.33,136.3)(83.47,136.25)(83.61,136.19)(83.75,136.13)(83.86
,136.07)(84.0,136.0)(84.11,135.91)(84.22,135.82)(84.33,135.72)
\path(84.33,135.72)(84.44,135.61)(84.52,135.5)(84.63,135.36)(84.72,135.24)(84.8,
135.1)(84.88,134.94)(84.95,134.8)(85.02,134.63)(85.08,134.46)
\path(85.08,134.46)(85.13,134.27)(85.19,134.08)(85.25,133.88)(85.3,133.69)(85.33
,133.47)(85.38,133.25)(85.41,133.02)(85.44,132.8)(85.45,132.55)
\path(85.45,132.55)(85.47,132.3)(85.49,132.02)(85.49,131.77)(85.5,131.5)(85.49,
131.21)(85.49,130.91)(85.47,130.61)(85.45,130.3)(85.44,130.0)
\path(85.44,130.0)(85.41,129.66)(85.38,129.33)(85.33,129.0)(85.3,128.63)(85.25,
128.3)(85.19,127.93)(85.13,127.55)(85.08,127.18)(85.02,126.79)
\path(85.02,126.79)(84.95,126.4)(84.88,125.98)(84.8,125.58)(84.72,125.16)(84.63,
124.73)(84.52,124.3)(84.44,123.83)(84.33,123.4)(84.22,122.94)
\path(84.22,122.94)(84.11,122.47)(84.0,122.0)(84.0,122.0)
\path(84.0,50.0)(84.0,50.0)(84.19,49.31)(84.38,48.65)(84.56,48.0)(84.74,
47.36)(84.91,46.74)(85.08,46.11)(85.24,45.52)(85.38,44.93)
\path(85.38,44.93)(85.52,44.34)(85.66,43.77)(85.8,43.22)(85.91,42.65)(86.05,
42.13)(86.16,41.61)(86.27,41.09)(86.38,40.59)(86.47,40.11)
\path(86.47,40.11)(86.55,39.63)(86.63,39.15)(86.72,38.72)(86.77,38.27)(86.84,
37.84)(86.88,37.4)(86.94,37.02)(87.0,36.61)(87.02,36.24)
\path(87.02,36.24)(87.05,35.86)(87.08,35.5)(87.09,35.15)(87.11,34.81)(87.11,
34.49)(87.11,34.15)(87.11,33.86)(87.09,33.58)(87.08,33.29)
\path(87.08,33.29)(87.05,33.02)(87.0,32.77)(86.97,32.52)(86.91,32.29)(86.88,
32.08)(86.81,31.86)(86.75,31.67)(86.66,31.46)(86.59,31.29)
\path(86.59,31.29)(86.52,31.12)(86.41,30.97)(86.33,30.85)(86.22,30.7)(86.11,
30.6)(86.0,30.5)(85.86,30.38)(85.74,30.3)(85.61,30.25)
\path(85.61,30.25)(85.45,30.19)(85.31,30.12)(85.16,30.1)(85.0,30.06)(84.83,
30.05)(84.66,30.04)(84.47,30.05)(84.27,30.1)(84.08,30.12)
\path(84.08,30.12)(83.88,30.18)(83.69,30.21)(83.47,30.29)(83.25,30.37)(83.02,
30.45)(82.8,30.55)(82.55,30.69)(82.31,30.79)(82.05,30.95)
\path(82.05,30.95)(81.8,31.1)(81.52,31.26)(81.27,31.44)(81.0,31.62)(80.7,
31.8)(80.41,32.02)(80.13,32.24)(79.81,32.47)(79.52,32.7)
\path(79.52,32.7)(79.19,32.97)(78.88,33.22)(78.55,33.5)(78.22,33.79)(77.88,
34.09)(77.52,34.4)(77.16,34.74)(76.8,35.06)(76.44,35.4)
\path(76.44,35.4)(76.08,35.77)(75.69,36.13)(75.3,36.52)(74.91,36.9)(74.52,
37.31)(74.11,37.74)(73.69,38.15)(73.27,38.61)(72.86,39.06)
\path(72.86,39.06)(72.41,39.52)(72.0,39.99)(72.0,40.0)
\path(152.0,130.0)(152.0,130.0)(152.58,129.11)(153.16,128.22)(153.73,
127.33)(154.3,126.47)(154.85,125.58)(155.38,124.69)(155.88,123.83)(156.41,
122.94)
\path(156.41,122.94)(156.91,122.05)(157.38,121.18)(157.86,120.29)(158.33,
119.41)(158.77,118.51)(159.22,117.62)(159.63,116.75)(160.05,115.86)(160.46,
114.98)
\path(160.46,114.98)(160.85,114.08)(161.22,113.19)(161.6,112.3)(161.94,
111.43)(162.27,110.54)(162.61,109.65)(162.94,108.76)(163.25,107.87)(163.52,
106.98)
\path(163.52,106.98)(163.82,106.08)(164.08,105.19)(164.35,104.3)(164.6,
103.41)(164.83,102.51)(165.05,101.62)(165.25,100.73)(165.46,99.83)(165.63,98.94)
\path(165.63,98.94)(165.82,98.05)(165.97,97.16)(166.13,96.26)(166.27,
95.37)(166.38,94.48)(166.5,93.58)(166.61,92.68)(166.69,91.79)(166.77,90.87)
\path(166.77,90.87)(166.85,89.98)(166.88,89.08)(166.94,88.19)(166.97,
87.29)(166.99,86.37)(167.0,85.5)(166.99,84.58)(166.97,83.69)(166.94,82.79)
\path(166.94,82.79)(166.88,81.87)(166.85,80.98)(166.77,80.08)(166.69,
79.19)(166.61,78.26)(166.5,77.37)(166.38,76.48)(166.27,75.55)(166.13,74.66)
\path(166.13,74.66)(165.97,73.76)(165.82,72.86)(165.63,71.94)(165.46,
71.04)(165.25,70.12)(165.05,69.23)(164.83,68.3)(164.6,67.41)(164.35,66.51)
\path(164.35,66.51)(164.08,65.58)(163.82,64.69)(163.52,63.77)(163.25,
62.86)(162.94,61.95)(162.61,61.04)(162.27,60.13)(161.94,59.22)(161.6,58.31)
\path(161.6,58.31)(161.22,57.4)(160.85,56.49)(160.46,55.58)(160.05,54.65)(159.63
,53.75)(159.22,52.84)(158.77,51.9)(158.33,51.0)(157.86,50.09)
\path(157.86,50.09)(157.38,49.18)(156.91,48.25)(156.41,47.34)(155.88,
46.43)(155.38,45.5)(154.85,44.59)(154.3,43.65)(153.73,42.75)(153.16,41.83)
\path(153.16,41.83)(152.58,40.9)(152.0,40.0)(152.0,40.0)
\path(136.0,122.0)(136.0,122.0)(136.19,121.23)(136.38,120.47)(136.58,
119.72)(136.75,118.94)(136.94,118.19)(137.11,117.44)(137.3,116.68)(137.47,
115.91)
\path(137.47,115.91)(137.63,115.16)(137.8,114.37)(137.94,113.62)(138.11,
112.87)(138.25,112.11)(138.38,111.36)(138.55,110.58)(138.66,109.83)(138.82,
109.08)
\path(138.82,109.08)(138.94,108.3)(139.07,107.55)(139.19,106.8)(139.3,
106.01)(139.41,105.26)(139.52,104.51)(139.63,103.75)(139.75,103.0)(139.83,
102.23)
\path(139.83,102.23)(139.94,101.47)(140.01,100.72)(140.11,99.94)(140.19,
99.19)(140.26,98.44)(140.35,97.68)(140.41,96.91)(140.47,96.16)(140.55,95.4)
\path(140.55,95.4)(140.6,94.62)(140.66,93.87)(140.7,93.12)(140.75,92.36)(140.8,
91.58)(140.83,90.83)(140.86,90.08)(140.88,89.3)(140.91,88.55)
\path(140.91,88.55)(140.94,87.8)(140.95,87.04)(140.97,86.26)(140.98,
85.51)(140.98,84.76)(141.0,84.0)(140.98,83.23)(140.98,82.48)(140.97,81.72)
\path(140.97,81.72)(140.95,80.94)(140.94,80.19)(140.91,79.44)(140.88,
78.68)(140.86,77.91)(140.83,77.16)(140.8,76.4)(140.75,75.62)(140.7,74.87)
\path(140.7,74.87)(140.66,74.12)(140.6,73.36)(140.55,72.58)(140.47,71.83)(140.41
,71.08)(140.35,70.3)(140.26,69.55)(140.19,68.8)(140.11,68.04)
\path(140.11,68.04)(140.01,67.26)(139.94,66.51)(139.83,65.76)(139.75,
65.0)(139.63,64.23)(139.52,63.47)(139.41,62.72)(139.3,61.95)(139.19,61.2)
\path(139.19,61.2)(139.07,60.43)(138.94,59.68)(138.82,58.9)(138.66,58.15)(138.55
,57.4)(138.38,56.63)(138.25,55.88)(138.11,55.11)(137.94,54.36)
\path(137.94,54.36)(137.8,53.59)(137.63,52.84)(137.47,52.08)(137.3,51.31)(137.11
,50.56)(136.94,49.79)(136.75,49.04)(136.58,48.27)(136.38,47.52)
\path(136.38,47.52)(136.19,46.75)(136.0,46.0)(136.0,46.0)
\path(152.0,130.0)(152.0,130.0)(151.51,130.47)(151.05,130.91)(150.58,
131.38)(150.13,131.83)(149.66,132.25)(149.22,132.66)(148.77,133.08)(148.36,
133.47)
\path(148.36,133.47)(147.91,133.86)(147.51,134.22)(147.1,134.6)(146.69,
134.94)(146.3,135.27)(145.88,135.61)(145.5,135.94)(145.13,136.24)(144.75,136.52)
\path(144.75,136.52)(144.38,136.82)(144.01,137.08)(143.66,137.36)(143.33,
137.61)(142.97,137.83)(142.63,138.07)(142.32,138.27)(142.0,138.5)(141.66,138.69)
\path(141.66,138.69)(141.36,138.86)(141.05,139.02)(140.76,139.21)(140.47,
139.36)(140.19,139.49)(139.91,139.61)(139.63,139.74)(139.36,139.83)(139.11,
139.94)
\path(139.11,139.94)(138.86,140.02)(138.61,140.08)(138.38,140.13)(138.13,
140.19)(137.91,140.22)(137.69,140.25)(137.47,140.27)(137.26,140.27)(137.07,
140.27)
\path(137.07,140.27)(136.88,140.25)(136.69,140.22)(136.5,140.16)(136.33,
140.13)(136.16,140.07)(136.0,140.0)(135.83,139.91)(135.69,139.8)(135.52,139.69)
\path(135.52,139.69)(135.41,139.58)(135.26,139.46)(135.13,139.3)(135.01,
139.16)(134.91,139.0)(134.8,138.82)(134.72,138.63)(134.61,138.44)(134.52,138.22)
\path(134.52,138.22)(134.45,138.0)(134.38,137.77)(134.32,137.52)(134.25,
137.27)(134.19,137.02)(134.13,136.74)(134.11,136.44)(134.08,136.16)(134.05,
135.85)
\path(134.05,135.85)(134.01,135.52)(134.0,135.19)(134.0,134.85)(134.0,
134.5)(134.0,134.13)(134.0,133.75)(134.01,133.36)(134.05,132.97)(134.08,132.55)
\path(134.08,132.55)(134.11,132.13)(134.13,131.69)(134.19,131.25)(134.25,
130.8)(134.32,130.33)(134.38,129.86)(134.45,129.36)(134.52,128.86)(134.61,
128.36)
\path(134.61,128.36)(134.72,127.83)(134.8,127.3)(134.91,126.76)(135.01,
126.19)(135.13,125.62)(135.26,125.05)(135.41,124.47)(135.52,123.86)(135.69,
123.25)
\path(135.69,123.25)(135.83,122.62)(136.0,122.0)(136.0,122.0)
\path(136.0,46.0)(136.0,46.0)(135.83,45.43)(135.69,44.88)(135.52,44.36)(135.41,
43.84)(135.26,43.31)(135.13,42.81)(135.01,42.31)(134.91,41.84)
\path(134.91,41.84)(134.8,41.36)(134.72,40.9)(134.61,40.43)(134.52,40.0)(134.45,
39.56)(134.38,39.13)(134.32,38.72)(134.25,38.31)(134.19,37.9)
\path(134.19,37.9)(134.13,37.54)(134.11,37.15)(134.08,36.79)(134.05,
36.43)(134.01,36.09)(134.0,35.75)(134.0,35.43)(134.0,35.11)(134.0,34.81)
\path(134.0,34.81)(134.0,34.52)(134.01,34.24)(134.05,33.95)(134.08,33.7)(134.11,
33.43)(134.13,33.2)(134.19,32.95)(134.25,32.74)(134.3,32.52)
\path(134.3,32.52)(134.38,32.31)(134.45,32.11)(134.52,31.94)(134.61,
31.76)(134.72,31.6)(134.8,31.44)(134.91,31.29)(135.01,31.14)(135.13,31.04)
\path(135.13,31.04)(135.26,30.92)(135.41,30.8)(135.52,30.7)(135.69,30.62)(135.83
,30.54)(136.0,30.5)(136.16,30.44)(136.33,30.38)(136.5,30.36)
\path(136.5,30.36)(136.69,30.34)(136.88,30.3)(137.07,30.29)(137.26,30.3)(137.47,
30.34)(137.69,30.36)(137.91,30.37)(138.13,30.44)(138.38,30.47)
\path(138.38,30.47)(138.61,30.54)(138.86,30.62)(139.11,30.7)(139.36,
30.79)(139.63,30.92)(139.91,31.03)(140.19,31.14)(140.47,31.29)(140.76,31.44)
\path(140.76,31.44)(141.05,31.59)(141.36,31.76)(141.66,31.93)(141.98,
32.11)(142.32,32.31)(142.63,32.52)(142.97,32.72)(143.33,32.95)(143.66,33.18)
\path(143.66,33.18)(144.01,33.43)(144.38,33.68)(144.75,33.95)(145.13,
34.22)(145.5,34.52)(145.88,34.81)(146.3,35.11)(146.69,35.43)(147.1,35.75)
\path(147.1,35.75)(147.5,36.09)(147.91,36.43)(148.36,36.79)(148.77,37.15)(149.22
,37.52)(149.66,37.9)(150.13,38.31)(150.58,38.72)(151.05,39.13)
\path(151.05,39.13)(151.51,39.56)(151.98,39.99)(152.0,40.0)
\Thicklines
\path(104.0,156.0)(104.0,156.0)(101.5,154.66)(99.05,153.35)(96.66,152.02)(94.31,
150.69)(92.01,149.36)(89.77,148.02)(87.58,146.69)(85.44,145.36)
\path(85.44,145.36)(83.36,144.02)(81.31,142.66)(79.31,141.33)(77.38,
139.97)(75.49,138.63)(73.63,137.27)(71.86,135.91)(70.13,134.57)(68.44,133.21)
\path(68.44,133.21)(66.8,131.85)(65.19,130.47)(63.68,129.11)(62.18,127.75)(60.75
,126.37)(59.37,125.0)(58.02,123.62)(56.75,122.25)(55.51,120.86)
\path(55.51,120.86)(54.33,119.48)(53.19,118.08)(52.11,116.69)(51.05,115.3)(50.08
,113.91)(49.15,112.51)(48.27,111.12)(47.44,109.73)(46.65,108.33)
\path(46.65,108.33)(45.93,106.91)(45.25,105.51)(44.62,104.08)(44.04,
102.69)(43.51,101.26)(43.04,99.86)(42.61,98.44)(42.22,97.01)(41.9,95.58)
\path(41.9,95.58)(41.61,94.16)(41.4,92.73)(41.22,91.3)(41.09,89.87)(41.01,
88.43)(41.0,87.0)(41.01,85.55)(41.09,84.11)(41.22,82.66)
\path(41.22,82.66)(41.4,81.22)(41.61,79.76)(41.9,78.3)(42.22,76.86)(42.61,
75.4)(43.04,73.94)(43.51,72.48)(44.04,71.01)(44.62,69.54)
\path(44.62,69.54)(45.25,68.05)(45.93,66.58)(46.65,65.12)(47.44,63.65)(48.27,
62.15)(49.15,60.68)(50.08,59.2)(51.05,57.72)(52.11,56.22)
\path(52.11,56.22)(53.19,54.72)(54.33,53.24)(55.51,51.74)(56.72,50.25)(58.02,
48.74)(59.37,47.24)(60.75,45.72)(62.18,44.22)(63.65,42.72)
\path(63.65,42.72)(65.19,41.2)(66.8,39.68)(68.44,38.15)(70.13,36.65)(71.86,
35.13)(73.63,33.59)(75.49,32.06)(77.38,30.54)(79.31,29.01)
\path(79.31,29.01)(81.3,27.46)(83.36,25.94)(85.44,24.38)(87.58,22.86)(89.77,
21.29)(92.01,19.77)(94.31,18.2)(96.66,16.64)(99.05,15.1)
\path(99.05,15.1)(101.5,13.55)(103.98,12.0)(104.0,12.0)
\path(104.0,156.0)(104.0,156.0)(103.36,154.47)(102.73,152.96)(102.12,
151.44)(101.52,149.91)(100.94,148.41)(100.37,146.88)(99.83,145.38)(99.26,143.88)
\path(99.26,143.88)(98.75,142.38)(98.23,140.86)(97.72,139.36)(97.23,
137.86)(96.75,136.36)(96.27,134.86)(95.83,133.38)(95.37,131.88)(94.95,130.38)
\path(94.95,130.38)(94.55,128.88)(94.13,127.4)(93.75,125.91)(93.37,124.43)(93.0,
122.94)(92.66,121.44)(92.31,119.98)(92.0,118.5)(91.66,117.01)
\path(91.66,117.01)(91.38,115.54)(91.08,114.05)(90.81,112.58)(90.55,111.12)(90.3
,109.62)(90.06,108.16)(89.83,106.69)(89.63,105.23)(89.44,103.76)
\path(89.44,103.76)(89.25,102.3)(89.08,100.83)(88.91,99.37)(88.77,97.93)(88.63,
96.48)(88.5,95.01)(88.38,93.55)(88.3,92.11)(88.22,90.66)
\path(88.22,90.66)(88.16,89.22)(88.09,87.76)(88.05,86.3)(88.02,84.87)(88.0,
83.44)(88.0,82.0)(88.0,80.55)(88.02,79.12)(88.05,77.68)
\path(88.05,77.68)(88.09,76.25)(88.16,74.8)(88.22,73.37)(88.3,71.94)(88.38,
70.51)(88.5,69.08)(88.63,67.68)(88.77,66.25)(88.91,64.83)
\path(88.91,64.83)(89.08,63.4)(89.25,61.99)(89.41,60.58)(89.63,59.15)(89.83,
57.75)(90.06,56.33)(90.3,54.9)(90.55,53.52)(90.81,52.11)
\path(90.81,52.11)(91.08,50.7)(91.38,49.29)(91.66,47.9)(91.99,46.5)(92.31,
45.09)(92.66,43.7)(93.0,42.29)(93.37,40.9)(93.75,39.52)
\path(93.75,39.52)(94.13,38.11)(94.55,36.72)(94.95,35.34)(95.37,33.95)(95.83,
32.58)(96.27,31.19)(96.75,29.79)(97.23,28.43)(97.72,27.04)
\path(97.72,27.04)(98.22,25.68)(98.75,24.29)(99.26,22.93)(99.83,21.54)(100.37,
20.18)(100.94,18.8)(101.52,17.45)(102.12,16.06)(102.73,14.72)
\path(102.73,14.72)(103.36,13.35)(103.98,12.0)(104.0,12.0)
\path(104.0,156.0)(104.0,156.0)(105.25,154.52)(106.5,153.02)(107.72,
151.55)(108.91,150.08)(110.08,148.61)(111.2,147.13)(112.33,145.63)(113.41,
144.16)
\path(113.41,144.16)(114.47,142.71)(115.5,141.24)(116.51,139.75)(117.5,
138.27)(118.47,136.82)(119.41,135.35)(120.31,133.88)(121.19,132.41)(122.05,
130.94)
\path(122.05,130.94)(122.87,129.47)(123.69,128.02)(124.47,126.55)(125.22,
125.08)(125.95,123.62)(126.66,122.16)(127.33,120.69)(128.0,119.25)(128.61,
117.79)
\path(128.61,117.79)(129.22,116.33)(129.8,114.87)(130.35,113.41)(130.88,
111.94)(131.36,110.5)(131.85,109.04)(132.3,107.58)(132.72,106.12)(133.11,104.69)
\path(133.11,104.69)(133.48,103.23)(133.83,101.76)(134.13,100.33)(134.44,
98.87)(134.72,97.44)(134.95,95.98)(135.16,94.54)(135.36,93.08)(135.51,91.65)
\path(135.51,91.65)(135.66,90.19)(135.77,88.76)(135.88,87.3)(135.94,
85.87)(135.97,84.44)(136.0,83.0)(135.97,81.55)(135.94,80.12)(135.88,78.68)
\path(135.88,78.68)(135.77,77.23)(135.66,75.8)(135.51,74.37)(135.36,
72.93)(135.16,71.5)(134.95,70.05)(134.72,68.62)(134.44,67.19)(134.13,65.76)
\path(134.13,65.76)(133.83,64.33)(133.48,62.9)(133.11,61.49)(132.72,60.06)(132.3
,58.63)(131.85,57.2)(131.36,55.77)(130.88,54.36)(130.35,52.93)
\path(130.35,52.93)(129.8,51.5)(129.22,50.09)(128.61,48.65)(128.0,47.25)(127.33,
45.83)(126.66,44.4)(125.95,42.99)(125.22,41.56)(124.47,40.15)
\path(124.47,40.15)(123.69,38.74)(122.87,37.31)(122.05,35.9)(121.19,34.5)(120.31
,33.09)(119.41,31.67)(118.47,30.26)(117.5,28.85)(116.51,27.44)
\path(116.51,27.44)(115.51,26.04)(114.47,24.62)(113.41,23.2)(112.33,21.79)(111.2
,20.39)(110.08,19.01)(108.91,17.6)(107.72,16.2)(106.5,14.8)
\path(106.5,14.8)(105.25,13.39)(104.0,12.0)(104.0,12.0)
\thinlines
\path(158.0,136.0)(158.0,136.0)(157.16,136.83)(156.32,137.63)(155.5,
138.42)(154.66,139.21)(153.86,139.97)(153.04,140.71)(152.23,141.42)(151.42,
142.13)
\path(151.42,142.13)(150.63,142.83)(149.83,143.5)(149.05,144.14)(148.26,
144.77)(147.48,145.38)(146.7,145.99)(145.92,146.57)(145.16,147.13)(144.41,
147.66)
\path(144.41,147.66)(143.64,148.19)(142.89,148.71)(142.14,149.19)(141.41,
149.66)(140.67,150.11)(139.94,150.55)(139.22,150.97)(138.5,151.36)(137.77,
151.75)
\path(137.77,151.75)(137.05,152.11)(136.36,152.46)(135.64,152.78)(134.94,
153.1)(134.26,153.38)(133.57,153.66)(132.88,153.91)(132.2,154.14)(131.54,154.36)
\path(131.54,154.36)(130.86,154.57)(130.19,154.75)(129.54,154.91)(128.88,
155.07)(128.23,155.19)(127.58,155.3)(126.94,155.39)(126.3,155.47)(125.68,155.52)
\path(125.68,155.52)(125.05,155.57)(124.43,155.58)(123.81,155.58)(123.19,
155.58)(122.59,155.55)(122.0,155.5)(121.4,155.42)(120.8,155.33)(120.22,155.22)
\path(120.22,155.22)(119.62,155.11)(119.05,154.97)(118.48,154.8)(117.91,
154.63)(117.34,154.44)(116.79,154.22)(116.23,154.0)(115.69,153.75)(115.13,
153.47)
\path(115.13,153.47)(114.59,153.19)(114.06,152.88)(113.54,152.57)(113.01,
152.22)(112.48,151.86)(111.97,151.5)(111.45,151.11)(110.95,150.69)(110.44,
150.27)
\path(110.44,150.27)(109.95,149.82)(109.45,149.35)(108.98,148.86)(108.5,
148.36)(108.01,147.85)(107.54,147.3)(107.08,146.75)(106.61,146.19)(106.16,145.6)
\path(106.16,145.6)(105.69,144.99)(105.25,144.36)(104.8,143.71)(104.37,
143.05)(103.94,142.36)(103.51,141.66)(103.08,140.94)(102.66,140.22)(102.25,
139.47)
\path(102.25,139.47)(101.83,138.69)(101.43,137.91)(101.02,137.1)(100.62,
136.27)(100.23,135.42)(99.86,134.57)(99.47,133.69)(99.09,132.78)(98.72,131.88)
\path(98.72,131.88)(98.36,130.94)(98.0,130.0)(98.0,130.0)
\path(100.0,36.0)(100.0,36.0)(100.36,35.36)(100.72,34.74)(101.08,34.13)(101.47,
33.52)(101.84,32.95)(102.23,32.38)(102.62,31.81)(103.01,31.27)
\path(103.01,31.27)(103.41,30.73)(103.8,30.2)(104.22,29.7)(104.62,29.2)(105.05,
28.71)(105.47,28.25)(105.88,27.79)(106.31,27.34)(106.75,26.9)
\path(106.75,26.9)(107.19,26.47)(107.62,26.06)(108.08,25.67)(108.52,
25.29)(108.98,24.92)(109.44,24.54)(109.9,24.2)(110.37,23.87)(110.83,23.54)
\path(110.83,23.54)(111.31,23.22)(111.8,22.94)(112.29,22.64)(112.76,
22.37)(113.26,22.11)(113.76,21.86)(114.26,21.62)(114.77,21.39)(115.29,21.19)
\path(115.29,21.19)(115.8,20.98)(116.33,20.79)(116.84,20.62)(117.37,
20.46)(117.91,20.31)(118.44,20.18)(119.0,20.04)(119.54,19.94)(120.08,19.84)
\path(120.08,19.84)(120.65,19.75)(121.2,19.67)(121.76,19.61)(122.33,
19.55)(122.91,19.52)(123.48,19.5)(124.08,19.47)(124.66,19.47)(125.25,19.48)
\path(125.25,19.48)(125.84,19.51)(126.44,19.54)(127.05,19.6)(127.66,
19.65)(128.27,19.72)(128.88,19.81)(129.51,19.9)(130.13,20.03)(130.76,20.14)
\path(130.76,20.14)(131.41,20.28)(132.05,20.43)(132.69,20.59)(133.33,
20.76)(133.98,20.95)(134.64,21.13)(135.3,21.35)(135.97,21.56)(136.64,21.8)
\path(136.64,21.8)(137.32,22.05)(138.0,22.3)(138.67,22.59)(139.36,22.87)(140.05,
23.17)(140.76,23.46)(141.45,23.79)(142.16,24.12)(142.86,24.46)
\path(142.86,24.46)(143.58,24.82)(144.3,25.2)(145.02,25.59)(145.76,25.97)(146.48
,26.38)(147.23,26.8)(147.97,27.23)(148.7,27.69)(149.45,28.14)
\path(149.45,28.14)(150.2,28.61)(150.97,29.1)(151.73,29.59)(152.5,30.1)(153.26,
30.62)(154.05,31.14)(154.83,31.69)(155.61,32.25)(156.39,32.81)
\path(156.39,32.81)(157.19,33.4)(157.99,33.99)(158.0,34.0)
\path(158.0,136.0)(158.0,136.0)(158.83,134.88)(159.63,133.75)(160.44,
132.63)(161.22,131.52)(161.99,130.41)(162.72,129.3)(163.46,128.19)(164.17,
127.09)
\path(164.17,127.09)(164.86,126.0)(165.55,124.88)(166.22,123.8)(166.86,
122.69)(167.5,121.59)(168.11,120.51)(168.71,119.41)(169.27,118.33)(169.85,
117.23)
\path(169.85,117.23)(170.38,116.16)(170.91,115.08)(171.44,113.98)(171.92,
112.91)(172.41,111.83)(172.86,110.76)(173.32,109.69)(173.75,108.62)(174.16,
107.55)
\path(174.16,107.55)(174.55,106.48)(174.92,105.41)(175.28,104.36)(175.63,
103.3)(175.96,102.23)(176.27,101.18)(176.57,100.12)(176.83,99.06)(177.11,98.01)
\path(177.11,98.01)(177.35,96.97)(177.58,95.91)(177.78,94.87)(177.97,
93.83)(178.16,92.8)(178.3,91.76)(178.46,90.72)(178.58,89.68)(178.69,88.65)
\path(178.69,88.65)(178.77,87.62)(178.86,86.58)(178.91,85.55)(178.96,
84.54)(178.99,83.51)(179.0,82.5)(178.99,81.48)(178.96,80.45)(178.91,79.44)
\path(178.91,79.44)(178.86,78.43)(178.78,77.41)(178.69,76.41)(178.58,
75.4)(178.46,74.4)(178.3,73.4)(178.16,72.4)(177.97,71.4)(177.78,70.4)
\path(177.78,70.4)(177.58,69.4)(177.35,68.41)(177.11,67.41)(176.83,66.43)(176.57
,65.44)(176.27,64.45)(175.96,63.47)(175.63,62.5)(175.28,61.52)
\path(175.28,61.52)(174.92,60.54)(174.55,59.56)(174.16,58.59)(173.75,
57.61)(173.32,56.65)(172.86,55.68)(172.41,54.72)(171.92,53.75)(171.44,52.79)
\path(171.44,52.79)(170.91,51.84)(170.38,50.88)(169.85,49.91)(169.27,
48.97)(168.71,48.02)(168.11,47.06)(167.5,46.11)(166.86,45.18)(166.22,44.24)
\path(166.22,44.24)(165.55,43.29)(164.86,42.36)(164.17,41.41)(163.46,
40.47)(162.72,39.54)(161.99,38.61)(161.22,37.68)(160.44,36.75)(159.63,35.84)
\path(159.63,35.84)(158.83,34.91)(158.0,34.0)(158.0,34.0)
\path(98.0,130.0)(98.0,130.0)(97.72,128.88)(97.44,127.76)(97.18,126.65)(96.91,
125.54)(96.66,124.44)(96.41,123.33)(96.18,122.23)(95.94,121.15)
\path(95.94,121.15)(95.72,120.05)(95.5,118.98)(95.27,117.88)(95.06,116.8)(94.86,
115.73)(94.66,114.66)(94.47,113.59)(94.27,112.54)(94.09,111.48)
\path(94.09,111.48)(93.93,110.41)(93.76,109.36)(93.58,108.3)(93.44,107.26)(93.29
,106.23)(93.13,105.19)(93.0,104.15)(92.87,103.12)(92.73,102.08)
\path(92.73,102.08)(92.62,101.06)(92.51,100.05)(92.4,99.02)(92.3,98.01)(92.19,
97.0)(92.11,96.0)(92.01,95.0)(91.94,94.0)(91.86,93.0)
\path(91.86,93.0)(91.8,92.01)(91.74,91.01)(91.69,90.02)(91.63,89.05)(91.58,
88.08)(91.55,87.09)(91.52,86.12)(91.5,85.16)(91.47,84.19)
\path(91.47,84.19)(91.47,83.23)(91.45,82.27)(91.45,81.33)(91.47,80.37)(91.47,
79.44)(91.5,78.5)(91.52,77.55)(91.55,76.62)(91.58,75.69)
\path(91.58,75.69)(91.61,74.76)(91.66,73.83)(91.72,72.91)(91.77,72.0)(91.84,
71.08)(91.91,70.18)(92.0,69.27)(92.08,68.37)(92.16,67.47)
\path(92.16,67.47)(92.26,66.58)(92.36,65.69)(92.47,64.8)(92.58,63.91)(92.69,
63.04)(92.83,62.15)(92.95,61.27)(93.08,60.41)(93.23,59.54)
\path(93.23,59.54)(93.38,58.68)(93.54,57.83)(93.69,56.97)(93.87,56.11)(94.04,
55.27)(94.22,54.43)(94.41,53.59)(94.59,52.75)(94.79,51.91)
\path(94.79,51.91)(95.0,51.08)(95.2,50.25)(95.41,49.43)(95.63,48.61)(95.87,
47.79)(96.09,46.99)(96.33,46.18)(96.58,45.36)(96.83,44.56)
\path(96.83,44.56)(97.08,43.77)(97.36,42.97)(97.62,42.18)(97.9,41.4)(98.18,
40.61)(98.47,39.84)(98.76,39.06)(99.05,38.29)(99.37,37.52)
\path(99.37,37.52)(99.68,36.75)(99.98,36.0)(100.0,36.0)
\path(126.0,118.0)(126.0,118.0)(125.3,119.41)(124.62,120.81)(123.94,
122.19)(123.26,123.54)(122.58,124.86)(121.88,126.15)(121.19,127.41)(120.5,
128.63)
\path(120.5,128.63)(119.8,129.85)(119.12,131.02)(118.41,132.19)(117.72,
133.32)(117.01,134.41)(116.31,135.49)(115.62,136.53)(114.91,137.55)(114.19,
138.53)
\path(114.19,138.53)(113.5,139.5)(112.79,140.44)(112.06,141.36)(111.36,
142.24)(110.65,143.08)(109.93,143.91)(109.2,144.72)(108.5,145.5)(107.76,146.24)
\path(107.76,146.24)(107.05,146.96)(106.33,147.64)(105.59,148.32)(104.87,
148.96)(104.15,149.57)(103.41,150.14)(102.68,150.69)(101.94,151.22)(101.22,
151.74)
\path(101.22,151.74)(100.48,152.21)(99.73,152.66)(99.0,153.08)(98.26,
153.47)(97.51,153.83)(96.76,154.16)(96.01,154.47)(95.27,154.77)(94.52,155.02)
\path(94.52,155.02)(93.77,155.25)(93.01,155.46)(92.26,155.63)(91.5,155.77)(90.75
,155.89)(90.0,156.0)(89.22,156.05)(88.47,156.1)(87.7,156.11)
\path(87.7,156.11)(86.94,156.1)(86.18,156.05)(85.41,155.99)(84.63,155.88)(83.86,
155.75)(83.08,155.61)(82.31,155.44)(81.54,155.22)(80.75,155.0)
\path(80.75,155.0)(79.97,154.74)(79.19,154.44)(78.41,154.13)(77.63,153.78)(76.83
,153.41)(76.05,153.02)(75.27,152.61)(74.47,152.16)(73.68,151.67)
\path(73.68,151.67)(72.88,151.16)(72.08,150.63)(71.29,150.08)(70.5,149.5)(69.69,
148.88)(68.88,148.24)(68.08,147.57)(67.27,146.88)(66.47,146.16)
\path(66.47,146.16)(65.66,145.41)(64.86,144.63)(64.04,143.82)(63.22,
142.99)(62.41,142.13)(61.59,141.25)(60.77,140.33)(59.95,139.39)(59.13,138.42)
\path(59.13,138.42)(58.31,137.44)(57.48,136.41)(56.65,135.36)(55.84,
134.28)(55.01,133.19)(54.18,132.05)(53.34,130.89)(52.51,129.71)(51.66,128.5)
\path(51.66,128.5)(50.83,127.26)(50.0,126.0)(50.0,126.0)
\path(128.0,40.0)(128.0,40.0)(127.7,38.81)(127.41,37.63)(127.12,36.5)(126.8,
35.38)(126.48,34.27)(126.16,33.2)(125.83,32.15)(125.48,31.12)
\path(125.48,31.12)(125.12,30.12)(124.76,29.13)(124.41,28.17)(124.02,
27.23)(123.65,26.31)(123.25,25.43)(122.84,24.55)(122.44,23.7)(122.01,22.88)
\path(122.01,22.88)(121.58,22.09)(121.16,21.3)(120.7,20.54)(120.26,19.81)(119.8,
19.11)(119.33,18.43)(118.86,17.76)(118.37,17.12)(117.87,16.5)
\path(117.87,16.5)(117.37,15.9)(116.86,15.32)(116.33,14.77)(115.81,14.26)(115.27
,13.75)(114.73,13.27)(114.18,12.81)(113.62,12.36)(113.05,11.96)
\path(113.05,11.96)(112.47,11.56)(111.88,11.19)(111.29,10.85)(110.69,
10.52)(110.08,10.23)(109.44,9.96)(108.83,9.69)(108.19,9.47)(107.54,9.27)
\path(107.54,9.27)(106.88,9.07)(106.23,8.92)(105.55,8.77)(104.87,8.65)(104.19,
8.56)(103.5,8.5)(102.79,8.44)(102.08,8.42)(101.36,8.42)
\path(101.36,8.42)(100.62,8.43)(99.88,8.47)(99.13,8.55)(98.38,8.63)(97.62,
8.73)(96.84,8.88)(96.08,9.02)(95.29,9.21)(94.48,9.42)
\path(94.48,9.42)(93.69,9.64)(92.87,9.89)(92.05,10.15)(91.22,10.44)(90.38,
10.77)(89.52,11.1)(88.68,11.47)(87.81,11.85)(86.94,12.26)
\path(86.94,12.26)(86.05,12.68)(85.16,13.14)(84.27,13.61)(83.36,14.11)(82.45,
14.64)(81.52,15.18)(80.59,15.75)(79.66,16.34)(78.72,16.95)
\path(78.72,16.95)(77.75,17.59)(76.79,18.25)(75.81,18.93)(74.83,19.62)(73.84,
20.36)(72.84,21.11)(71.84,21.87)(70.83,22.68)(69.8,23.48)
\path(69.8,23.48)(68.77,24.32)(67.72,25.2)(66.69,26.07)(65.63,26.98)(64.55,
27.93)(63.49,28.87)(62.4,29.86)(61.31,30.86)(60.22,31.87)
\path(60.22,31.87)(59.11,32.93)(58.0,33.99)(58.0,34.0)
\path(50.0,126.0)(50.0,126.0)(49.44,125.11)(48.9,124.23)(48.37,123.34)(47.86,
122.47)(47.36,121.58)(46.87,120.69)(46.38,119.81)(45.91,118.93)
\path(45.91,118.93)(45.47,118.04)(45.04,117.15)(44.61,116.26)(44.2,115.37)(43.79
,114.48)(43.4,113.59)(43.04,112.69)(42.66,111.8)(42.31,110.91)
\path(42.31,110.91)(41.98,110.02)(41.66,109.12)(41.34,108.23)(41.06,
107.33)(40.77,106.44)(40.5,105.54)(40.23,104.63)(39.98,103.75)(39.76,102.83)
\path(39.76,102.83)(39.54,101.94)(39.33,101.04)(39.13,100.13)(38.95,99.23)(38.79
,98.33)(38.63,97.43)(38.47,96.51)(38.34,95.61)(38.23,94.7)
\path(38.23,94.7)(38.13,93.8)(38.04,92.88)(37.95,91.98)(37.88,91.06)(37.84,
90.16)(37.79,89.23)(37.76,88.33)(37.75,87.41)(37.75,86.5)
\path(37.75,86.5)(37.75,85.58)(37.77,84.66)(37.81,83.75)(37.86,82.83)(37.91,
81.91)(37.98,81.0)(38.08,80.06)(38.18,79.15)(38.29,78.23)
\path(38.29,78.23)(38.41,77.3)(38.54,76.38)(38.7,75.45)(38.86,74.54)(39.04,
73.61)(39.22,72.68)(39.43,71.76)(39.65,70.83)(39.88,69.9)
\path(39.88,69.9)(40.11,68.97)(40.36,68.04)(40.63,67.11)(40.9,66.16)(41.2,
65.23)(41.51,64.3)(41.83,63.36)(42.15,62.43)(42.5,61.5)
\path(42.5,61.5)(42.84,60.56)(43.22,59.61)(43.59,58.68)(43.98,57.75)(44.4,
56.79)(44.81,55.86)(45.25,54.91)(45.7,53.97)(46.15,53.04)
\path(46.15,53.04)(46.62,52.09)(47.11,51.15)(47.59,50.2)(48.11,49.25)(48.62,
48.31)(49.16,47.36)(49.72,46.4)(50.27,45.45)(50.84,44.5)
\path(50.84,44.5)(51.43,43.56)(52.02,42.59)(52.63,41.65)(53.27,40.7)(53.9,
39.74)(54.54,38.79)(55.22,37.83)(55.88,36.86)(56.58,35.9)
\path(56.58,35.9)(57.27,34.95)(57.98,34.0)(58.0,34.0)
\path(126.0,118.0)(126.0,118.0)(126.26,117.23)(126.54,116.47)(126.8,
115.7)(127.06,114.94)(127.33,114.19)(127.58,113.43)(127.83,112.66)(128.07,111.9)
\path(128.07,111.9)(128.3,111.13)(128.54,110.37)(128.76,109.61)(128.98,
108.84)(129.19,108.08)(129.41,107.31)(129.61,106.55)(129.8,105.77)(130.0,105.01)
\path(130.0,105.01)(130.19,104.25)(130.38,103.48)(130.55,102.72)(130.73,
101.94)(130.89,101.18)(131.05,100.41)(131.22,99.63)(131.36,98.87)(131.51,98.09)
\path(131.51,98.09)(131.66,97.33)(131.8,96.55)(131.92,95.79)(132.05,
95.01)(132.17,94.23)(132.29,93.47)(132.39,92.69)(132.51,91.91)(132.61,91.15)
\path(132.61,91.15)(132.7,90.37)(132.8,89.59)(132.88,88.83)(132.95,88.05)(133.04
,87.27)(133.1,86.5)(133.16,85.72)(133.23,84.94)(133.27,84.16)
\path(133.27,84.16)(133.33,83.38)(133.36,82.61)(133.41,81.83)(133.44,
81.05)(133.47,80.26)(133.5,79.5)(133.51,78.7)(133.51,77.93)(133.52,77.15)
\path(133.52,77.15)(133.52,76.37)(133.52,75.58)(133.51,74.8)(133.51,
74.02)(133.48,73.23)(133.45,72.45)(133.44,71.68)(133.39,70.88)(133.36,70.11)
\path(133.36,70.11)(133.32,69.31)(133.26,68.54)(133.2,67.75)(133.14,
66.95)(133.08,66.18)(133.01,65.38)(132.94,64.59)(132.86,63.81)(132.76,63.02)
\path(132.76,63.02)(132.67,62.24)(132.58,61.45)(132.48,60.65)(132.36,
59.86)(132.26,59.08)(132.13,58.29)(132.01,57.5)(131.88,56.7)(131.76,55.91)
\path(131.76,55.91)(131.61,55.11)(131.47,54.33)(131.32,53.54)(131.16,
52.74)(131.01,51.95)(130.85,51.15)(130.67,50.36)(130.5,49.56)(130.32,48.77)
\path(130.32,48.77)(130.13,47.97)(129.94,47.18)(129.75,46.38)(129.55,
45.59)(129.33,44.79)(129.13,43.99)(128.91,43.18)(128.69,42.38)(128.45,41.59)
\path(128.45,41.59)(128.23,40.79)(128.0,40.0)(128.0,40.0)
\path(30.0,92.0)(30.0,92.0)(29.84,91.91)(29.68,91.83)(29.53,91.75)(29.37,
91.66)(29.23,91.59)(29.09,91.51)(28.95,91.44)(28.81,91.36)
\path(28.81,91.36)(28.68,91.26)(28.55,91.19)(28.43,91.11)(28.3,91.02)(28.19,
90.95)(28.06,90.87)(27.96,90.8)(27.85,90.72)(27.75,90.62)
\path(27.75,90.62)(27.63,90.55)(27.54,90.47)(27.44,90.38)(27.35,90.31)(27.26,
90.23)(27.17,90.16)(27.09,90.08)(27.0,90.0)(26.93,89.91)
\path(26.93,89.91)(26.85,89.83)(26.78,89.75)(26.7,89.66)(26.64,89.59)(26.57,
89.51)(26.52,89.44)(26.46,89.36)(26.4,89.26)(26.37,89.19)
\path(26.37,89.19)(26.31,89.11)(26.28,89.02)(26.23,88.95)(26.2,88.87)(26.17,
88.8)(26.12,88.72)(26.11,88.62)(26.07,88.55)(26.05,88.47)
\path(26.05,88.47)(26.04,88.38)(26.03,88.31)(26.02,88.23)(26.01,88.16)(26.01,
88.08)(26.0,88.0)(26.01,87.91)(26.01,87.83)(26.02,87.75)
\path(26.02,87.75)(26.03,87.68)(26.04,87.59)(26.05,87.51)(26.07,87.44)(26.11,
87.36)(26.12,87.26)(26.15,87.19)(26.2,87.11)(26.23,87.04)
\path(26.23,87.04)(26.28,86.95)(26.31,86.87)(26.36,86.8)(26.4,86.72)(26.46,
86.62)(26.52,86.55)(26.57,86.47)(26.63,86.4)(26.7,86.31)
\path(26.7,86.31)(26.78,86.23)(26.85,86.16)(26.93,86.08)(27.0,86.0)(27.09,
85.91)(27.17,85.83)(27.26,85.76)(27.35,85.68)(27.44,85.59)
\path(27.44,85.59)(27.54,85.51)(27.63,85.44)(27.75,85.36)(27.85,85.26)(27.95,
85.19)(28.06,85.12)(28.19,85.04)(28.3,84.95)(28.43,84.87)
\path(28.43,84.87)(28.54,84.8)(28.68,84.72)(28.81,84.62)(28.95,84.55)(29.09,
84.48)(29.22,84.4)(29.37,84.31)(29.53,84.23)(29.68,84.16)
\path(29.68,84.16)(29.84,84.08)(29.98,84.0)(30.0,84.0)
\path(56.0,92.0)(56.0,92.0)(56.15,91.91)(56.3,91.83)(56.45,91.75)(56.61,
91.66)(56.76,91.59)(56.9,91.51)(57.04,91.44)(57.16,91.36)
\path(57.16,91.36)(57.3,91.26)(57.43,91.19)(57.55,91.11)(57.68,91.02)(57.79,
90.95)(57.91,90.87)(58.04,90.8)(58.15,90.72)(58.25,90.62)
\path(58.25,90.62)(58.36,90.55)(58.45,90.47)(58.55,90.38)(58.65,90.31)(58.73,
90.23)(58.83,90.16)(58.9,90.08)(59.0,90.0)(59.06,89.91)
\path(59.06,89.91)(59.15,89.83)(59.22,89.75)(59.29,89.66)(59.34,89.59)(59.41,
89.51)(59.47,89.44)(59.52,89.36)(59.59,89.26)(59.62,89.19)
\path(59.62,89.19)(59.68,89.11)(59.72,89.02)(59.76,88.95)(59.79,88.87)(59.83,
88.8)(59.87,88.72)(59.88,88.62)(59.91,88.55)(59.94,88.47)
\path(59.94,88.47)(59.95,88.38)(59.97,88.31)(59.97,88.23)(59.98,88.16)(59.98,
88.08)(59.98,88.0)(59.98,87.91)(59.98,87.83)(59.97,87.75)
\path(59.97,87.75)(59.97,87.68)(59.95,87.59)(59.94,87.51)(59.91,87.44)(59.88,
87.36)(59.87,87.26)(59.84,87.19)(59.79,87.11)(59.76,87.04)
\path(59.76,87.04)(59.72,86.95)(59.68,86.87)(59.63,86.8)(59.59,86.72)(59.52,
86.62)(59.47,86.55)(59.41,86.47)(59.36,86.4)(59.29,86.31)
\path(59.29,86.31)(59.22,86.23)(59.15,86.16)(59.06,86.08)(59.0,86.0)(58.9,
85.91)(58.83,85.83)(58.73,85.76)(58.65,85.68)(58.55,85.59)
\path(58.55,85.59)(58.45,85.51)(58.36,85.44)(58.25,85.36)(58.15,85.26)(58.04,
85.19)(57.91,85.12)(57.79,85.04)(57.68,84.95)(57.55,84.87)
\path(57.55,84.87)(57.44,84.8)(57.3,84.72)(57.16,84.62)(57.04,84.55)(56.9,
84.48)(56.76,84.4)(56.61,84.31)(56.45,84.23)(56.3,84.16)
\path(56.3,84.16)(56.15,84.08)(56.0,84.0)(56.0,84.0)
\path(30.0,84.0)(30.0,84.0)(30.27,83.91)(30.54,83.83)(30.82,83.76)(31.11,
83.69)(31.38,83.62)(31.67,83.54)(31.95,83.47)(32.22,83.41)
\path(32.22,83.41)(32.5,83.33)(32.77,83.26)(33.04,83.2)(33.33,83.15)(33.59,
83.08)(33.88,83.02)(34.15,82.98)(34.41,82.91)(34.7,82.87)
\path(34.7,82.87)(34.97,82.8)(35.23,82.76)(35.52,82.72)(35.79,82.66)(36.06,
82.62)(36.33,82.58)(36.59,82.54)(36.86,82.5)(37.13,82.45)
\path(37.13,82.45)(37.4,82.41)(37.68,82.37)(37.95,82.34)(38.2,82.3)(38.47,
82.27)(38.75,82.25)(39.02,82.23)(39.27,82.19)(39.54,82.18)
\path(39.54,82.18)(39.81,82.15)(40.08,82.12)(40.34,82.11)(40.61,82.08)(40.86,
82.08)(41.13,82.05)(41.4,82.05)(41.66,82.02)(41.93,82.01)
\path(41.93,82.01)(42.18,82.01)(42.45,82.01)(42.7,82.0)(42.97,82.0)(43.22,
82.0)(43.48,82.0)(43.75,82.0)(44.01,82.0)(44.27,82.0)
\path(44.27,82.0)(44.52,82.01)(44.79,82.01)(45.04,82.01)(45.3,82.02)(45.55,
82.05)(45.81,82.05)(46.06,82.08)(46.33,82.08)(46.59,82.11)
\path(46.59,82.11)(46.84,82.12)(47.09,82.15)(47.34,82.18)(47.59,82.19)(47.86,
82.23)(48.11,82.25)(48.36,82.27)(48.61,82.3)(48.87,82.34)
\path(48.87,82.34)(49.12,82.37)(49.37,82.41)(49.62,82.45)(49.87,82.5)(50.12,
82.54)(50.37,82.58)(50.62,82.62)(50.87,82.66)(51.11,82.7)
\path(51.11,82.7)(51.36,82.76)(51.61,82.8)(51.86,82.87)(52.09,82.91)(52.34,
82.98)(52.59,83.02)(52.84,83.08)(53.09,83.15)(53.33,83.2)
\path(53.33,83.2)(53.56,83.26)(53.81,83.33)(54.05,83.41)(54.3,83.47)(54.54,
83.54)(54.79,83.61)(55.02,83.69)(55.27,83.76)(55.51,83.83)
\path(55.51,83.83)(55.75,83.91)(55.98,84.0)(56.0,84.0)
\path(78.0,92.0)(78.0,92.0)(77.83,91.91)(77.68,91.83)(77.52,91.75)(77.38,
91.66)(77.22,91.59)(77.08,91.51)(76.94,91.44)(76.81,91.36)
\path(76.81,91.36)(76.68,91.26)(76.55,91.19)(76.43,91.11)(76.3,91.02)(76.19,
90.95)(76.06,90.87)(75.94,90.8)(75.83,90.72)(75.74,90.62)
\path(75.74,90.62)(75.63,90.55)(75.52,90.47)(75.44,90.38)(75.33,90.31)(75.25,
90.23)(75.16,90.16)(75.08,90.08)(75.0,90.0)(74.91,89.91)
\path(74.91,89.91)(74.83,89.83)(74.77,89.75)(74.69,89.66)(74.63,89.59)(74.56,
89.51)(74.5,89.44)(74.45,89.36)(74.4,89.26)(74.36,89.19)
\path(74.36,89.19)(74.3,89.11)(74.27,89.02)(74.22,88.95)(74.19,88.87)(74.15,
88.8)(74.11,88.72)(74.09,88.62)(74.06,88.55)(74.05,88.47)
\path(74.05,88.47)(74.04,88.38)(74.02,88.31)(74.0,88.23)(74.0,88.16)(74.0,
88.08)(74.0,88.0)(74.0,87.91)(74.0,87.83)(74.0,87.75)
\path(74.0,87.75)(74.02,87.68)(74.04,87.59)(74.05,87.51)(74.06,87.44)(74.09,
87.36)(74.11,87.26)(74.15,87.19)(74.19,87.11)(74.22,87.04)
\path(74.22,87.04)(74.27,86.95)(74.3,86.87)(74.34,86.8)(74.4,86.72)(74.45,
86.62)(74.5,86.55)(74.56,86.47)(74.63,86.4)(74.69,86.31)
\path(74.69,86.31)(74.77,86.23)(74.83,86.16)(74.91,86.08)(74.99,86.0)(75.08,
85.91)(75.16,85.83)(75.25,85.76)(75.33,85.68)(75.43,85.59)
\path(75.43,85.59)(75.52,85.51)(75.63,85.44)(75.74,85.36)(75.83,85.26)(75.94,
85.19)(76.06,85.12)(76.19,85.04)(76.3,84.95)(76.43,84.87)
\path(76.43,84.87)(76.55,84.8)(76.68,84.72)(76.81,84.62)(76.94,84.55)(77.08,
84.48)(77.22,84.4)(77.38,84.31)(77.52,84.23)(77.68,84.16)
\path(77.68,84.16)(77.83,84.08)(77.99,84.0)(78.0,84.0)
\path(98.0,92.0)(98.0,92.0)(98.15,91.91)(98.3,91.83)(98.45,91.75)(98.61,
91.66)(98.76,91.59)(98.9,91.51)(99.04,91.44)(99.16,91.36)
\path(99.16,91.36)(99.3,91.26)(99.44,91.19)(99.55,91.11)(99.68,91.02)(99.8,
90.95)(99.91,90.87)(100.04,90.8)(100.15,90.72)(100.25,90.62)
\path(100.25,90.62)(100.36,90.55)(100.45,90.47)(100.55,90.38)(100.65,
90.31)(100.73,90.23)(100.83,90.16)(100.91,90.08)(101.0,90.0)(101.06,89.91)
\path(101.06,89.91)(101.15,89.83)(101.22,89.75)(101.29,89.66)(101.36,
89.59)(101.41,89.51)(101.48,89.44)(101.52,89.36)(101.58,89.26)(101.62,89.19)
\path(101.62,89.19)(101.68,89.11)(101.72,89.02)(101.76,88.95)(101.8,
88.87)(101.83,88.8)(101.87,88.72)(101.88,88.62)(101.91,88.55)(101.94,88.47)
\path(101.94,88.47)(101.94,88.38)(101.97,88.31)(101.98,88.23)(101.98,
88.16)(101.98,88.08)(102.0,88.0)(101.98,87.91)(101.98,87.83)(101.98,87.75)
\path(101.98,87.75)(101.97,87.68)(101.94,87.59)(101.94,87.51)(101.91,
87.44)(101.88,87.36)(101.87,87.26)(101.83,87.19)(101.8,87.11)(101.76,87.04)
\path(101.76,87.04)(101.72,86.95)(101.68,86.87)(101.62,86.8)(101.58,
86.72)(101.52,86.62)(101.48,86.55)(101.41,86.47)(101.36,86.4)(101.29,86.31)
\path(101.29,86.31)(101.22,86.23)(101.15,86.16)(101.06,86.08)(101.0,86.0)(100.91
,85.91)(100.83,85.83)(100.73,85.76)(100.65,85.68)(100.55,85.59)
\path(100.55,85.59)(100.45,85.51)(100.36,85.44)(100.25,85.36)(100.15,
85.26)(100.04,85.19)(99.91,85.12)(99.8,85.04)(99.68,84.95)(99.55,84.87)
\path(99.55,84.87)(99.44,84.8)(99.3,84.72)(99.16,84.62)(99.04,84.55)(98.9,
84.48)(98.76,84.4)(98.61,84.31)(98.45,84.23)(98.3,84.16)
\path(98.3,84.16)(98.15,84.08)(98.0,84.0)(98.0,84.0)
\path(78.0,84.0)(78.0,84.0)(78.22,83.91)(78.47,83.83)(78.7,83.76)(78.94,
83.69)(79.18,83.62)(79.41,83.54)(79.66,83.47)(79.88,83.41)
\path(79.88,83.41)(80.11,83.33)(80.36,83.26)(80.58,83.2)(80.81,83.15)(81.05,
83.08)(81.27,83.02)(81.5,82.98)(81.72,82.91)(81.95,82.87)
\path(81.95,82.87)(82.19,82.8)(82.41,82.76)(82.63,82.72)(82.86,82.66)(83.08,
82.62)(83.3,82.58)(83.52,82.54)(83.75,82.5)(83.95,82.45)
\path(83.95,82.45)(84.18,82.41)(84.4,82.37)(84.61,82.34)(84.83,82.3)(85.05,
82.27)(85.27,82.25)(85.47,82.23)(85.69,82.19)(85.9,82.18)
\path(85.9,82.18)(86.11,82.15)(86.33,82.12)(86.54,82.11)(86.75,82.08)(86.94,
82.08)(87.16,82.05)(87.36,82.05)(87.58,82.02)(87.77,82.01)
\path(87.77,82.01)(87.97,82.01)(88.19,82.01)(88.38,82.0)(88.58,82.0)(88.79,
82.0)(88.99,82.0)(89.19,82.0)(89.38,82.0)(89.58,82.0)
\path(89.58,82.0)(89.79,82.01)(89.97,82.01)(90.18,82.01)(90.38,82.02)(90.56,
82.05)(90.75,82.05)(90.94,82.08)(91.15,82.08)(91.33,82.11)
\path(91.33,82.11)(91.52,82.12)(91.72,82.15)(91.9,82.18)(92.08,82.19)(92.27,
82.23)(92.47,82.25)(92.65,82.27)(92.83,82.3)(93.01,82.34)
\path(93.01,82.34)(93.19,82.37)(93.37,82.41)(93.55,82.45)(93.73,82.5)(93.91,
82.54)(94.09,82.58)(94.27,82.62)(94.45,82.66)(94.62,82.7)
\path(94.62,82.7)(94.8,82.76)(94.98,82.8)(95.16,82.87)(95.33,82.91)(95.5,
82.98)(95.68,83.02)(95.84,83.08)(96.01,83.15)(96.19,83.2)
\path(96.19,83.2)(96.34,83.26)(96.51,83.33)(96.69,83.41)(96.86,83.47)(97.01,
83.54)(97.18,83.61)(97.34,83.69)(97.51,83.76)(97.66,83.83)
\path(97.66,83.83)(97.83,83.91)(97.98,84.0)(98.0,84.0)
\path(124.0,92.0)(124.0,92.0)(123.83,91.91)(123.68,91.83)(123.52,91.75)(123.37,
91.66)(123.23,91.59)(123.08,91.51)(122.94,91.44)(122.81,91.36)
\path(122.81,91.36)(122.68,91.26)(122.55,91.19)(122.43,91.11)(122.3,
91.02)(122.19,90.95)(122.06,90.87)(121.94,90.8)(121.83,90.72)(121.73,90.62)
\path(121.73,90.62)(121.62,90.55)(121.52,90.47)(121.44,90.38)(121.33,
90.31)(121.25,90.23)(121.16,90.16)(121.08,90.08)(121.0,90.0)(120.91,89.91)
\path(120.91,89.91)(120.83,89.83)(120.76,89.75)(120.69,89.66)(120.62,
89.59)(120.56,89.51)(120.51,89.44)(120.45,89.36)(120.4,89.26)(120.36,89.19)
\path(120.36,89.19)(120.3,89.11)(120.26,89.02)(120.23,88.95)(120.19,
88.87)(120.16,88.8)(120.12,88.72)(120.09,88.62)(120.06,88.55)(120.05,88.47)
\path(120.05,88.47)(120.04,88.38)(120.01,88.31)(120.01,88.23)(120.0,88.16)(120.0
,88.08)(120.0,88.0)(120.0,87.91)(120.0,87.83)(120.01,87.75)
\path(120.01,87.75)(120.01,87.68)(120.04,87.59)(120.05,87.51)(120.06,
87.44)(120.09,87.36)(120.12,87.26)(120.15,87.19)(120.19,87.11)(120.23,87.04)
\path(120.23,87.04)(120.26,86.95)(120.3,86.87)(120.36,86.8)(120.4,86.72)(120.45,
86.62)(120.51,86.55)(120.56,86.47)(120.62,86.4)(120.69,86.31)
\path(120.69,86.31)(120.76,86.23)(120.83,86.16)(120.91,86.08)(121.0,86.0)(121.08
,85.91)(121.16,85.83)(121.25,85.76)(121.33,85.68)(121.43,85.59)
\path(121.43,85.59)(121.52,85.51)(121.62,85.44)(121.73,85.36)(121.83,
85.26)(121.94,85.19)(122.06,85.12)(122.19,85.04)(122.3,84.95)(122.43,84.87)
\path(122.43,84.87)(122.55,84.8)(122.68,84.72)(122.81,84.62)(122.94,
84.55)(123.08,84.48)(123.23,84.4)(123.37,84.31)(123.52,84.23)(123.68,84.16)
\path(123.68,84.16)(123.83,84.08)(123.98,84.0)(124.0,84.0)
\path(142.0,92.0)(142.0,92.0)(142.14,91.91)(142.3,91.83)(142.45,91.75)(142.61,
91.66)(142.76,91.59)(142.89,91.51)(143.04,91.44)(143.16,91.36)
\path(143.16,91.36)(143.3,91.26)(143.44,91.19)(143.55,91.11)(143.67,91.02)(143.8
,90.95)(143.91,90.87)(144.04,90.8)(144.14,90.72)(144.25,90.62)
\path(144.25,90.62)(144.36,90.55)(144.45,90.47)(144.55,90.38)(144.64,
90.31)(144.73,90.23)(144.83,90.16)(144.91,90.08)(145.0,90.0)(145.07,89.91)
\path(145.07,89.91)(145.14,89.83)(145.22,89.75)(145.29,89.66)(145.36,
89.59)(145.41,89.51)(145.48,89.44)(145.52,89.36)(145.58,89.26)(145.63,89.19)
\path(145.63,89.19)(145.67,89.11)(145.72,89.02)(145.76,88.95)(145.8,
88.87)(145.83,88.8)(145.86,88.72)(145.88,88.62)(145.91,88.55)(145.94,88.47)
\path(145.94,88.47)(145.94,88.38)(145.97,88.31)(145.98,88.23)(145.98,
88.16)(145.98,88.08)(146.0,88.0)(145.98,87.91)(145.98,87.83)(145.98,87.75)
\path(145.98,87.75)(145.97,87.68)(145.94,87.59)(145.94,87.51)(145.91,
87.44)(145.88,87.36)(145.86,87.26)(145.83,87.19)(145.8,87.11)(145.76,87.04)
\path(145.76,87.04)(145.72,86.95)(145.67,86.87)(145.63,86.8)(145.58,
86.72)(145.52,86.62)(145.48,86.55)(145.41,86.47)(145.36,86.4)(145.29,86.31)
\path(145.29,86.31)(145.22,86.23)(145.14,86.16)(145.07,86.08)(145.0,86.0)(144.91
,85.91)(144.83,85.83)(144.73,85.76)(144.64,85.68)(144.55,85.59)
\path(144.55,85.59)(144.45,85.51)(144.36,85.44)(144.25,85.36)(144.14,
85.26)(144.04,85.19)(143.91,85.12)(143.8,85.04)(143.67,84.95)(143.55,84.87)
\path(143.55,84.87)(143.44,84.8)(143.3,84.72)(143.16,84.62)(143.04,84.55)(142.89
,84.48)(142.76,84.4)(142.61,84.31)(142.45,84.23)(142.3,84.16)
\path(142.3,84.16)(142.14,84.08)(142.0,84.0)(142.0,84.0)
\path(124.0,84.0)(124.0,84.0)(124.19,83.95)(124.38,83.91)(124.58,83.87)(124.79,
83.83)(124.98,83.8)(125.19,83.76)(125.38,83.73)(125.58,83.69)
\path(125.58,83.69)(125.77,83.66)(125.98,83.62)(126.16,83.59)(126.37,
83.56)(126.55,83.54)(126.76,83.51)(126.94,83.48)(127.13,83.45)(127.33,83.43)
\path(127.33,83.43)(127.52,83.4)(127.72,83.37)(127.91,83.36)(128.11,83.33)(128.3
,83.3)(128.48,83.29)(128.67,83.26)(128.86,83.25)(129.05,83.23)
\path(129.05,83.23)(129.25,83.2)(129.44,83.19)(129.63,83.16)(129.8,83.16)(130.0,
83.13)(130.19,83.12)(130.38,83.11)(130.55,83.09)(130.75,83.08)
\path(130.75,83.08)(130.94,83.06)(131.11,83.05)(131.3,83.05)(131.48,
83.04)(131.67,83.04)(131.86,83.02)(132.04,83.01)(132.23,83.01)(132.41,83.01)
\path(132.41,83.01)(132.58,83.01)(132.76,83.0)(132.94,83.0)(133.13,83.0)(133.3,
83.0)(133.5,83.0)(133.66,83.0)(133.85,83.0)(134.02,83.0)
\path(134.02,83.0)(134.2,83.0)(134.38,83.01)(134.57,83.01)(134.75,83.01)(134.91,
83.01)(135.1,83.02)(135.26,83.04)(135.44,83.04)(135.63,83.05)
\path(135.63,83.05)(135.8,83.05)(135.98,83.06)(136.14,83.08)(136.32,83.09)(136.5
,83.11)(136.66,83.12)(136.83,83.13)(137.01,83.16)(137.19,83.16)
\path(137.19,83.16)(137.36,83.19)(137.52,83.2)(137.69,83.23)(137.86,
83.25)(138.04,83.26)(138.2,83.29)(138.38,83.3)(138.55,83.33)(138.7,83.36)
\path(138.7,83.36)(138.88,83.37)(139.05,83.4)(139.22,83.43)(139.38,83.45)(139.55
,83.48)(139.72,83.51)(139.88,83.54)(140.05,83.56)(140.2,83.59)
\path(140.2,83.59)(140.36,83.62)(140.54,83.66)(140.69,83.69)(140.86,
83.73)(141.02,83.76)(141.19,83.8)(141.35,83.83)(141.51,83.87)(141.66,83.91)
\path(141.66,83.91)(141.83,83.95)(141.98,84.0)(142.0,84.0)
\path(166.0,92.0)(166.0,92.0)(165.83,91.91)(165.67,91.83)(165.52,91.75)(165.38,
91.66)(165.24,91.59)(165.08,91.51)(164.94,91.44)(164.82,91.36)
\path(164.82,91.36)(164.67,91.26)(164.55,91.19)(164.42,91.11)(164.3,
91.02)(164.19,90.95)(164.07,90.87)(163.96,90.8)(163.83,90.72)(163.74,90.62)
\path(163.74,90.62)(163.63,90.55)(163.52,90.47)(163.44,90.38)(163.33,
90.31)(163.25,90.23)(163.16,90.16)(163.08,90.08)(163.0,90.0)(162.91,89.91)
\path(162.91,89.91)(162.83,89.83)(162.77,89.75)(162.69,89.66)(162.63,
89.59)(162.57,89.51)(162.5,89.44)(162.46,89.36)(162.39,89.26)(162.36,89.19)
\path(162.36,89.19)(162.3,89.11)(162.27,89.02)(162.22,88.95)(162.19,
88.87)(162.16,88.8)(162.11,88.72)(162.1,88.62)(162.07,88.55)(162.05,88.47)
\path(162.05,88.47)(162.02,88.38)(162.02,88.31)(162.0,88.23)(162.0,88.16)(162.0,
88.08)(162.0,88.0)(162.0,87.91)(162.0,87.83)(162.0,87.75)
\path(162.0,87.75)(162.02,87.68)(162.02,87.59)(162.05,87.51)(162.07,87.44)(162.1
,87.36)(162.11,87.26)(162.16,87.19)(162.19,87.11)(162.22,87.04)
\path(162.22,87.04)(162.27,86.95)(162.3,86.87)(162.36,86.8)(162.39,86.72)(162.46
,86.62)(162.5,86.55)(162.57,86.47)(162.63,86.4)(162.69,86.31)
\path(162.69,86.31)(162.77,86.23)(162.83,86.16)(162.91,86.08)(163.0,86.0)(163.08
,85.91)(163.16,85.83)(163.25,85.76)(163.33,85.68)(163.42,85.59)
\path(163.42,85.59)(163.52,85.51)(163.63,85.44)(163.74,85.36)(163.83,
85.26)(163.96,85.19)(164.07,85.12)(164.19,85.04)(164.3,84.95)(164.42,84.87)
\path(164.42,84.87)(164.55,84.8)(164.67,84.72)(164.82,84.62)(164.94,
84.55)(165.08,84.48)(165.22,84.4)(165.38,84.31)(165.52,84.23)(165.67,84.16)
\path(165.67,84.16)(165.83,84.08)(166.0,84.0)(166.0,84.0)
\path(188.0,92.0)(188.0,92.0)(188.14,91.91)(188.3,91.83)(188.46,91.75)(188.61,
91.66)(188.75,91.59)(188.89,91.51)(189.03,91.44)(189.16,91.36)
\path(189.16,91.36)(189.3,91.26)(189.44,91.19)(189.55,91.11)(189.67,91.02)(189.8
,90.95)(189.91,90.87)(190.02,90.8)(190.14,90.72)(190.25,90.62)
\path(190.25,90.62)(190.36,90.55)(190.46,90.47)(190.55,90.38)(190.64,
90.31)(190.74,90.23)(190.83,90.16)(190.91,90.08)(191.0,90.0)(191.07,89.91)
\path(191.07,89.91)(191.14,89.83)(191.22,89.75)(191.28,89.66)(191.36,
89.59)(191.41,89.51)(191.47,89.44)(191.52,89.36)(191.58,89.26)(191.63,89.19)
\path(191.63,89.19)(191.67,89.11)(191.72,89.02)(191.75,88.95)(191.8,
88.87)(191.83,88.8)(191.86,88.72)(191.88,88.62)(191.91,88.55)(191.94,88.47)
\path(191.94,88.47)(191.96,88.38)(191.97,88.31)(191.97,88.23)(191.99,
88.16)(191.99,88.08)(192.0,88.0)(191.99,87.91)(191.99,87.83)(191.97,87.75)
\path(191.97,87.75)(191.97,87.68)(191.96,87.59)(191.94,87.51)(191.91,
87.44)(191.88,87.36)(191.86,87.26)(191.83,87.19)(191.8,87.11)(191.75,87.04)
\path(191.75,87.04)(191.72,86.95)(191.67,86.87)(191.63,86.8)(191.58,
86.72)(191.52,86.62)(191.47,86.55)(191.41,86.47)(191.36,86.4)(191.28,86.31)
\path(191.28,86.31)(191.22,86.23)(191.14,86.16)(191.07,86.08)(191.0,86.0)(190.91
,85.91)(190.83,85.83)(190.74,85.76)(190.64,85.68)(190.55,85.59)
\path(190.55,85.59)(190.46,85.51)(190.36,85.44)(190.25,85.36)(190.14,
85.26)(190.02,85.19)(189.91,85.12)(189.8,85.04)(189.67,84.95)(189.55,84.87)
\path(189.55,84.87)(189.44,84.8)(189.3,84.72)(189.16,84.62)(189.03,84.55)(188.89
,84.48)(188.75,84.4)(188.61,84.31)(188.46,84.23)(188.3,84.16)
\path(188.3,84.16)(188.14,84.08)(188.0,84.0)(188.0,84.0)
\path(188.0,84.0)(188.0,84.0)(187.78,83.91)(187.58,83.83)(187.38,83.76)(187.19,
83.69)(186.99,83.62)(186.78,83.54)(186.58,83.47)(186.38,83.41)
\path(186.38,83.41)(186.17,83.33)(185.97,83.26)(185.77,83.2)(185.57,
83.15)(185.36,83.08)(185.16,83.02)(184.94,82.98)(184.74,82.91)(184.53,82.87)
\path(184.53,82.87)(184.33,82.8)(184.11,82.76)(183.91,82.72)(183.71,82.66)(183.5
,82.62)(183.28,82.58)(183.08,82.54)(182.86,82.5)(182.66,82.45)
\path(182.66,82.45)(182.44,82.41)(182.24,82.37)(182.02,82.34)(181.8,82.3)(181.6,
82.27)(181.38,82.25)(181.17,82.23)(180.96,82.19)(180.75,82.18)
\path(180.75,82.18)(180.53,82.15)(180.32,82.12)(180.11,82.11)(179.88,
82.08)(179.66,82.08)(179.46,82.05)(179.24,82.05)(179.02,82.02)(178.8,82.01)
\path(178.8,82.01)(178.58,82.01)(178.36,82.01)(178.14,82.0)(177.92,82.0)(177.71,
82.0)(177.5,82.0)(177.27,82.0)(177.05,82.0)(176.83,82.0)
\path(176.83,82.0)(176.61,82.01)(176.38,82.01)(176.16,82.01)(175.94,
82.02)(175.72,82.05)(175.5,82.05)(175.27,82.08)(175.05,82.08)(174.83,82.11)
\path(174.83,82.11)(174.6,82.12)(174.38,82.15)(174.14,82.18)(173.91,
82.19)(173.69,82.23)(173.47,82.25)(173.24,82.27)(173.02,82.3)(172.78,82.34)
\path(172.78,82.34)(172.55,82.37)(172.33,82.41)(172.1,82.45)(171.86,82.5)(171.63
,82.54)(171.41,82.58)(171.17,82.62)(170.94,82.66)(170.72,82.7)
\path(170.72,82.7)(170.47,82.76)(170.25,82.8)(170.02,82.87)(169.77,82.91)(169.55
,82.98)(169.32,83.02)(169.08,83.08)(168.85,83.15)(168.61,83.2)
\path(168.61,83.2)(168.38,83.26)(168.13,83.33)(167.89,83.41)(167.66,
83.47)(167.42,83.54)(167.19,83.61)(166.94,83.69)(166.71,83.76)(166.47,83.83)
\path(166.47,83.83)(166.22,83.91)(166.0,84.0)(166.0,84.0)
\drawarc{24.0}{85.0}{13.4}{0.46}{5.81}
\drawarc{72.0}{85.0}{13.4}{0.46}{5.81}
\drawarc{116.0}{86.0}{12.64}{0.32}{5.96}
\drawarc{196.0}{86.0}{12.64}{3.46}{2.81}
\drawcenteredtext{18.0}{88.0}{$\bullet$}
\drawcenteredtext{66.0}{88.0}{$\bullet$}
\drawcenteredtext{110.0}{88.0}{$\bullet$}
\drawcenteredtext{202.0}{88.0}{$\bullet$}
\drawrighttext{18.0}{78.0}{$\Omega_{\mu}$}
\drawrighttext{66.0}{78.0}{$\Omega_{\mu}$}
\drawrighttext{110.0}{78.0}{$\Omega_{\mu}$}
\drawlefttext{202.0}{78.0}{$\Omega_{\mu}$}
\end{picture}
